A Search for X-ray Counterparts of Radio Pulsars

We describe a systematic search for X-ray counterparts of radio pulsars. The search was accomplished by cross-correlating the radio timing positions of all radio pulsars from the ATNF pulsar database (version 1.54) with archival XMM-Newton and Chandra observations publicly released by July 1st 2016. In total, 178 of the archival XMM-Newton observations and 213 of the archival Chandra datasets where found to have a radio pulsar serendipitously in the field of view. From the 288 radio pulsars covered by these datasets we identified 20 previously undetected X-ray counterparts. For 6 of them the statistics was sufficient to model the energy spectrum with one- or two-component models. For the remaining new detections and for those pulsars for which we determined an upper limit to their counting rate we computed the energy flux by assuming a Crab-like spectrum. Additionally, we derived upper limits on the neutron stars' surface temperature and on the non-thermal X-ray efficiency for those pulsars for which the spin-down energy was known. The temperature upper limits where compared with predictions from various neutron star cooling models and where found to be in agreement with the minimal cooling paradigm

==> (inline-0) <==
\begin{longtable}{l c c c c c c c c c l}
\noalign{\medskip}
\caption{Used observations.}\label{tab1:used_observations} \\
\hline\hline \noalign{\smallskip} \multicolumn{1}{c}{PSR} & \multicolumn{1}{c}{satellite$^{(\alpha)}$} & \multicolumn{1}{c}{obsID} & \multicolumn{1}{c}{date} & \multicolumn{1}{c}{instrument$^{(\beta)}$} & \multicolumn{1}{c}{filter} & \multicolumn{1}{c}{$t_\text{on-axis}$} & \multicolumn{1}{c}{$t(\theta)$} & \multicolumn{1}{c}{$\theta^{(\gamma)}$} & \multicolumn{1}{c}{count rate$^{(\delta)}$} & \multicolumn{1}{c}{flag$^{(\delta)}$} \\ \noalign{\smallskip}
\multicolumn{1}{c}{ } & \multicolumn{1}{c}{ } & \multicolumn{1}{c}{ } & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{ksec} & \multicolumn{1}{c}{ksec} & \multicolumn{1}{c}{arcmin} & \multicolumn{1}{c}{cts/ksec} & \multicolumn{1}{c}{} \\ \noalign{\smallskip} \hline \noalign{\smallskip}
\endfirsthead
\multicolumn{11}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline\hline \noalign{\smallskip} \multicolumn{1}{c}{PSR} & \multicolumn{1}{c}{satellite$^{(\alpha)}$} & \multicolumn{1}{c}{obsID} & \multicolumn{1}{c}{date} & \multicolumn{1}{c}{instrument$^{(\beta)}$} & \multicolumn{1}{c}{filter} & \multicolumn{1}{c}{$t_\text{on-axis}$} & \multicolumn{1}{c}{$t(\theta)$} & \multicolumn{1}{c}{$\theta^{(\gamma)}$} & \multicolumn{1}{c}{count rate$^{(\delta)}$} & \multicolumn{1}{c}{flag$^{(\delta)}$} \\ \noalign{\smallskip} \hline \noalign{\smallskip} 
\endhead
\noalign{\smallskip} \hline \multicolumn{11}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\hline
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{11}{p{0.8\textwidth}}{{\bf Notes.}\hspace{3mm}$^{(\alpha)}$ C:Chandra X:XMM-Newton;
$^{(\beta)}$ in the case of XMM-Newton EPIC-PN observations the     used observation mode is added (EFF: Extended Full Frame; FF: Full Frame; LW: Large Window; SW: Small Window)
$^{(\gamma)}$ off-axis angle;
$^{(\delta)}$ If flagged with {\it ul} than 2$\sigma$ upper limit on count rate, otherwise see text.}
\endlastfoot
J0051+0423 & C & \dataset[ADS/Sa.CXO#obs/15968]{15968} & 2013-12-22 & ACIS-S & - & 3.6 & 3.5 & 0.2 & 0.83 & ul \\
J0101--6422 & C & \dataset[ADS/Sa.CXO#obs/15363]{15363} & 2013-02-17 & ACIS-I & - & 9.8 & 9.0 & 0.7 & - & d \\
J0117+5914 & X & 0112200201 & 2002-07-09 & PN/FF & Medium & 5.8 & 5.1 & 1.7 & - & d \\
 & X & 0112200201 & 2002-07-09 & MOS1 & Medium & 7.9 & 7.7 & 1.7 & - & d \\
 & X & 0112200201 & 2002-07-09 & MOS2 & Medium & 8.1 & 7.9 & 1.7 & - & d \\
J0134--2937 & X & 0654800501 & 2010-12-30 & PN/FF & Medium & 30.4 & 11.8 & 11.4 & 3.44 & ul \\
 & X & 0654800501 & 2010-12-30 & MOS1 & Medium & 39.0 & 2.1 & 11.4 & 1.44 & ul \\
 & X & 0654800501 & 2010-12-30 & MOS2 & Medium & 39.5 & 19.1 & 11.4 & 1.55 & ul \\
J0137+1654 & C & \dataset[ADS/Sa.CXO#obs/15969]{15969} & 2013-12-27 & ACIS-S & - & 3.6 & 3.5 & 0.2 & 0.83 & ul \\
J0139+5814 & X & 0103262501 & 2003-01-16 & PN/FF & Medium & 2.7 & 2.4 & 1.7 & 2.86 & ul \\
 & X & 0103262501 & 2003-01-16 & MOS1 & Medium & 4.4 & 4.3 & 1.7 & 1.95 & ul \\
 & X & 0103262501 & 2003-01-16 & MOS2 & Medium & 4.4 & 4.2 & 1.7 & 0.74 & ul \\
J0157+6212 & X & 0150820201 & 2003-03-06 & PN/SW & Thin & 12.1 & 8.4 & 1.8 & 4.06 & ul \\
 & X & 0150820201 & 2003-03-06 & MOS1 & Medium & 12.8 & 12.6 & 1.8 & 0.94 & ul \\
 & X & 0150820201 & 2003-03-06 & MOS2 & Medium & 13.3 & 11.4 & 1.8 & 1.23 & ul \\
J0248+6021 & C & \dataset[ADS/Sa.CXO#obs/13289]{13289} & 2012-09-25 & ACIS-I & - & 9.3 & 8.6 & 0.3 & 1.15 & ul \\
J0335+4555 & C & \dataset[ADS/Sa.CXO#obs/15970]{15970} & 2013-12-25 & ACIS-S & - & 3.6 & 3.5 & 0.2 & 0.89 & ul \\
J0337+1715 & X & 0722920101 & 2013-08-01 & PN/FF & Thin & 16.8 & 14.8 & 1.8 & - & d \\
 & X & 0722920101 & 2013-08-01 & MOS1 & Thin & 18.4 & 17.2 & 1.8 & - & d \\
 & X & 0722920101 & 2013-08-01 & MOS2 & Thin & 18.2 & 17.2 & 1.8 & - & d \\
J0520--2553 & C & \dataset[ADS/Sa.CXO#obs/15971]{15971} & 2013-12-28 & ACIS-S & - & 3.6 & 3.5 & 0.2 & 0.83 & ul \\
J0543+2329 & X & 0103262801 & 2003-10-09 & PN/FF & Medium & 5.5 & 4.9 & 1.7 & - & d \\
 & X & 0103262801 & 2003-10-09 & MOS1 & Medium & 7.6 & 7.5 & 1.7 & - & d \\
 & X & 0103262801 & 2003-10-09 & MOS2 & Medium & 7.5 & 7.1 & 1.7 & - & d \\
J0609+2130 & C & \dataset[ADS/Sa.CXO#obs/12687]{12687} & 2011-04-14 & ACIS-S & - & 5.1 & 5.0 & 0.3 & 0.62 & ul \\
J0622+3749 & C & \dataset[ADS/Sa.CXO#obs/12842]{12842} & 2011-01-29 & ACIS-I & - & 2.1 & 1.9 & 2.2 & 1.56 & ul \\
J0636+5129 & X & 0722920201 & 2013-10-12 & MOS1 & Thin & 16.4 & 15.0 & 1.7 & 4.49 & ul \\
 & X & 0722920201 & 2013-10-12 & MOS2 & Thin & 16.2 & 15.4 & 1.7 & 3.98 & ul \\
J0645+5158 & X & 0722920301 & 2014-03-29 & MOS1 & Thin & 18.8 & 17.2 & 1.7 & 0.86 & ul \\
 & X & 0722920301 & 2014-03-29 & MOS2 & Thin & 18.4 & 16.5 & 1.7 & 0.71 & ul \\
J0656--5449 & C & \dataset[ADS/Sa.CXO#obs/15972]{15972} & 2014-04-06 & ACIS-S & - & 3.6 & 3.5 & 0.2 & 0.83 & ul \\
J0742--2822 & X & 0103262401 & 2002-10-11 & PN/FF & Medium & 2.7 & 2.4 & 1.7 & 14.54 & ul \\
 & X & 0103262401 & 2002-10-11 & MOS1 & Medium & 5.1 & 5.0 & 1.7 & 3.54 & ul \\
 & X & 0103262401 & 2002-10-11 & MOS2 & Medium & 5.7 & 5.5 & 1.7 & 2.22 & ul \\
J0828--3417 & X & 0400020101 & 2006-11-13 & PN/FF & Thin & 35.4 & 30.6 & 1.7 & 1.34 & ul \\
 & X & 0400020101 & 2006-11-13 & MOS1 & Thin & 41.5 & 40.7 & 1.7 & 0.58 & ul \\
 & X & 0400020101 & 2006-11-13 & MOS2 & Thin & 42.3 & 40.8 & 1.7 & 0.54 & ul \\
J0847--4316 & C & \dataset[ADS/Sa.CXO#obs/07626]{7626} & 2007-02-08 & ACIS-I & - & 10.8 & 8.6 & 1.1 & 0.54 & ul \\
J0907--5157 & X & 0112930101 & 2001-12-11 & PN/EFF & Thin & 12.1 & 5.5 & 9.0 & 8.10 & ul \\
 & X & 0112930101 & 2001-12-10 & MOS1 & Thin & 23.0 & 11.2 & 9.0 & 2.91 & ul \\
 & X & 0112930101 & 2001-12-10 & MOS2 & Thin & 23.8 & 13.2 & 9.0 & 3.77 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/09147]{9147} & 2008-08-26 & ACIS-I & - & 42.2 & 20.7 & 9.3 & 1.44 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/10572]{10572} & 2008-08-27 & ACIS-I & - & 23.1 & 11.1 & 9.3 & 1.45 & ul \\
J0922+0638 & X & 0502920101 & 2007-11-09 & PN/LW & Thin & 15.5 & 14.2 & 1.7 & - & d \\
 & X & 0502920101 & 2007-11-09 & MOS1 & Thin & 25.2 & 24.7 & 1.7 & - & d \\
 & X & 0502920101 & 2007-11-09 & MOS2 & Thin & 24.9 & 23.5 & 1.7 & - & d \\
J0940--5428 & C & \dataset[ADS/Sa.CXO#obs/09077]{9077} & 2008-08-20 & ACIS-I & - & 10.2 & 9.1 & 0.8 & 0.34 & ul \\
J0943+1631 & X & 0046940201 & 2001-05-07 & MOS1 & Medium & 5.2 & 1.8 & 11.6 & 1.72 & ul \\
 & X & 0046940201 & 2001-05-07 & MOS2 & Medium & 4.9 & 2.0 & 11.6 & 1.54 & ul \\
 & X & 0046940401 & 2001-11-02 & MOS1 & Medium & 14.9 & 5.3 & 14.7 & 0.58 & ul \\
 & X & 0046940401 & 2001-11-02 & MOS2 & Medium & 14.7 & 4.4 & 14.7 & 0.71 & ul \\
J1001--5939 & C & \dataset[ADS/Sa.CXO#obs/12561]{12561} & 2011-10-08 & ACIS-S & - & 19.0 & 17.2 & 0.2 & 0.24 & ul \\
J1038+0032 & C & \dataset[ADS/Sa.CXO#obs/13801]{13801} & 2012-01-18 & ACIS-S & - & 3.5 & 3.5 & 0.2 & 0.89 & ul \\
J1044--5737 & C & \dataset[ADS/Sa.CXO#obs/15361]{15361} & 2013-08-25 & ACIS-I & - & 10.1 & 9.5 & 0.7 & - & d \\
J1055--6022 & X & 0600030101 & 2010-01-21 & PN/FF & Medium & 16.5 & 10.5 & 4.4 & 3.56 & ul \\
 & X & 0600030101 & 2010-01-21 & MOS1 & Medium & 18.9 & 9.2 & 4.4 & 1.90 & ul \\
 & X & 0600030101 & 2010-01-21 & MOS2 & Medium & 20.0 & 11.8 & 4.4 & 1.33 & ul \\
J1055--6028 & X & 0600030101 & 2010-01-21 & PN/FF & Medium & 16.5 & 10.8 & 5.5 & 3.52 & ul \\
 & X & 0600030101 & 2010-01-21 & MOS1 & Medium & 18.9 & 14.6 & 5.5 & 1.48 & ul \\
 & X & 0600030101 & 2010-01-21 & MOS2 & Medium & 20.0 & 14.6 & 5.5 & 1.36 & ul \\
J1103--5403 & C & \dataset[ADS/Sa.CXO#obs/12538]{12538} & 2011-09-08 & ACIS-S & - & 10.0 & 9.9 & 0.2 & 0.80 & ul \\
J1104--6103 & C & \dataset[ADS/Sa.CXO#obs/04380]{4380} & 2002-10-01 & ACIS-S & - & 11.9 & 8.0 & 7.6 & 1.55 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/02780]{2780} & 2002-09-29 & ACIS-S & - & 11.8 & 7.9 & 7.6 & 0.30 & ul \\
J1105--6107 & C & \dataset[ADS/Sa.CXO#obs/04380]{4380} & 2002-10-01 & ACIS-S & - & 11.9 & 11.5 & 2.0 & 1.15 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/02780]{2780} & 2002-09-29 & ACIS-S & - & 11.8 & 11.4 & 2.0 & 0.53 & ul \\
J1107--5907 & C & \dataset[ADS/Sa.CXO#obs/12688]{12688} & 2011-03-31 & ACIS-S & - & 5.1 & 5.0 & 0.3 & 1.67 & ul \\
J1112--6103 & C & \dataset[ADS/Sa.CXO#obs/06706]{6706} & 2006-09-16 & ACIS-S & - & 34.6 & 33.3 & 0.1 & - & d \\
 & C & \dataset[ADS/Sa.CXO#obs/08905]{8905} & 2007-11-10 & ACIS-I & - & 59.1 & 53.0 & 2.4 & - & d \\
J1115+5030 & C & \dataset[ADS/Sa.CXO#obs/15021]{15021} & 2013-07-07 & ACIS-S & - & 22.1 & 19.5 & 6.4 & 0.16 & ul \\
J1157--6224 & X & 0503780301 & 2008-02-16 & PN/FF & Medium & 15.9 & 4.5 & 12.8 & 12.20 & ul \\
 & X & 0503780301 & 2008-02-16 & MOS1 & Medium & 18.8 & 5.3 & 12.8 & 3.80 & ul \\
 & X & 0503780301 & 2008-02-16 & MOS2 & Medium & 17.6 & 5.2 & 12.8 & 2.99 & ul \\
 & X & 0550170101 & 2008-08-16 & MOS1 & Medium & 45.3 & 15.0 & 14.2 & 2.51 & ul \\
 & X & 0550170101 & 2008-08-16 & MOS2 & Medium & 45.9 & 18.8 & 14.2 & 1.58 & ul \\
J1159--7910 & X & 0550120601 & 2009-03-16 & PN/FF & Medium & 2.9 & 0.6 & 11.7 & 15.38 & ul \\
 & X & 0550120601 & 2009-03-16 & MOS1 & Medium & 9.7 & 3.0 & 11.7 & 4.30 & ul \\
 & X & 0550120601 & 2009-03-16 & MOS2 & Medium & 9.2 & 1.1 & 11.7 & 8.11 & ul \\
J1224--6407 & X & 0103260901 & 2002-08-10 & PN/FF & Medium & 4.3 & 3.9 & 1.7 & - & d \\
 & X & 0103260901 & 2002-08-10 & MOS1 & Medium & 6.6 & 6.4 & 1.7 & - & d \\
 & X & 0103260901 & 2002-08-10 & MOS2 & Medium & 6.6 & 6.4 & 1.7 & - & d \\
J1225--6408 & X & 0103260901 & 2002-08-10 & MOS1 & Medium & 6.6 & 3.2 & 9.2 & 0.95 & ul \\
 & X & 0103260901 & 2002-08-10 & MOS2 & Medium & 6.6 & 2.7 & 9.2 & 3.64 & ul \\
 & X & 0653030501 & 2010-08-08 & MOS2 & Thick & 17.7 & 7.7 & 5.7 & 0.40 & ul \\
 & X & 0653030601 & 2010-08-14 & MOS1 & Medium & 18.5 & 2.4 & 5.7 & 1.28 & ul \\
 & X & 0653030601 & 2010-08-14 & MOS2 & Thick & 18.6 & 8.7 & 5.7 & 2.14 & ul \\
 & X & 0653030701 & 2010-08-16 & MOS1 & Medium & 18.3 & 4.7 & 5.8 & 3.19 & ul \\
 & X & 0653030701 & 2010-08-16 & MOS2 & Thick & 18.6 & 8.5 & 5.8 & 1.32 & ul \\
J1253--5820 & X & 0720300401 & 2013-08-20 & PN/FF & Medium & 4.8 & 2.7 & 9.5 & 8.72 & ul \\
 & X & 0720300401 & 2013-08-20 & MOS1 & Medium & 5.7 & 3.7 & 9.5 & 6.03 & ul \\
 & X & 0720300401 & 2013-08-20 & MOS2 & Medium & 7.3 & 4.6 & 9.5 & 2.51 & ul \\
J1300+1240 & C & \dataset[ADS/Sa.CXO#obs/05518]{5518} & 2005-05-22 & ACIS-S & - & 20.1 & 19.8 & 0.7 & 0.23 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/07577]{7577} & 2007-05-03 & ACIS-S & - & 18.5 & 18.2 & 0.4 & 0.27 & ul \\
J1301--6310 & X & 0303440101 & 2005-07-12 & PN/LW & Thin & 27.1 & 24.9 & 1.8 & - & d \\
 & X & 0303440101 & 2005-07-12 & MOS1 & Medium & 29.8 & 27.3 & 1.8 & - & d \\
 & X & 0303440101 & 2005-07-12 & MOS2 & Medium & 29.7 & 28.5 & 1.8 & - & d \\
 & X & 0302340101 & 2005-07-14 & PN/FF & Medium & 24.2 & 11.4 & 11.3 & - & d \\
 & X & 0302340101 & 2005-07-14 & MOS1 & Medium & 30.1 & 15.0 & 11.3 & - & d \\
 & X & 0302340101 & 2005-07-14 & MOS2 & Medium & 30.5 & 16.3 & 11.3 & - & d \\
J1302--6313 & X & 0302340101 & 2005-07-14 & MOS1 & Medium & 30.0 & 25.6 & 5.2 & 0.74 & ul \\
 & X & 0302340101 & 2005-07-14 & MOS2 & Medium & 30.7 & 26.0 & 5.2 & 1.35 & ul \\
 & X & 0303440101 & 2005-07-12 & MOS1 & Medium & 29.8 & 19.7 & 5.3 & 0.90 & ul \\
 & X & 0303440101 & 2005-07-12 & MOS2 & Medium & 29.7 & 20.0 & 5.3 & 1.26 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/06098]{6098} & 2004-09-25 & ACIS-I & - & 4.7 & 3.8 & 3.9 & 0.76 & ul \\
J1303--6305 & X & 0302340101 & 2005-07-14 & MOS1 & Medium & 30.3 & 19.2 & 8.5 & 1.40 & ul \\
 & X & 0302340101 & 2005-07-14 & MOS2 & Medium & 30.6 & 17.6 & 8.5 & 1.24 & ul \\
 & X & 0303440101 & 2005-07-12 & MOS1 & Medium & 29.8 & 10.4 & 12.3 & 1.44 & ul \\
 & X & 0303440101 & 2005-07-12 & MOS2 & Medium & 29.8 & 10.5 & 12.3 & 1.59 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/06098]{6098} & 2004-09-25 & ACIS-I & - & 4.7 & 3.6 & 6.2 & 1.30 & ul \\
J1305--6256 & X & 0303100201 & 2005-08-25 & PN/FF & Medium & 5.1 & 1.4 & 13.1 & 45.55 & ul \\
J1306--6242 & X & 0303100201 & 2005-08-25 & PN/FF & Medium & 8.1 & 4.6 & 6.9 & 6.12 & ul \\
 & X & 0303100201 & 2005-08-25 & MOS1 & Medium & 7.3 & 4.9 & 6.9 & 2.78 & ul \\
 & X & 0303100201 & 2005-08-25 & MOS2 & Medium & 10.7 & 7.0 & 6.9 & 2.14 & ul \\
J1309--6526 & X & 0090030201 & 2004-07-20 & PN/FF & Thick & 75.7 & 33.8 & 8.1 & 1.31 & ul \\
 & X & 0090030201 & 2004-07-20 & MOS1 & Thick & 84.9 & 39.8 & 8.1 & 0.98 & ul \\
 & X & 0090030201 & 2004-07-20 & MOS2 & Thick & 90.4 & 36.2 & 8.1 & 0.95 & ul \\
 & X & 0605670201 & 2009-07-19 & PN/FF & Thick & 52.3 & 22.5 & 8.1 & 1.74 & ul \\
 & X & 0605670201 & 2009-07-19 & MOS1 & Thick & 53.7 & 25.0 & 8.1 & 1.11 & ul \\
 & X & 0605670201 & 2009-07-19 & MOS2 & Thick & 53.2 & 20.9 & 8.1 & 1.27 & ul \\
J1317--5759 & X & 0406450101 & 2006-07-16 & PN/SW & Thin & 25.1 & 17.3 & 1.8 & 3.80 & ul \\
 & X & 0406450101 & 2006-07-16 & MOS1 & Thin & 29.7 & 28.7 & 1.8 & 1.36 & ul \\
 & X & 0406450101 & 2006-07-16 & MOS2 & Thin & 30.6 & 28.9 & 1.8 & 1.03 & ul \\
J1317--6302 & C & \dataset[ADS/Sa.CXO#obs/09049]{9049} & 2008-09-11 & ACIS-I & - & 5.1 & 4.1 & 7.9 & 0.69 & ul \\
J1320--3512 & C & \dataset[ADS/Sa.CXO#obs/13797]{13797} & 2012-03-20 & ACIS-S & - & 3.5 & 3.4 & 0.2 & 0.90 & ul \\
J1322--6329 & X & 0691550101 & 2013-03-02 & PN/FF & Medium & 33.6 & 16.4 & 4.6 & 2.21 & ul \\
 & X & 0691550101 & 2013-03-02 & MOS1 & Medium & 44.8 & 4.2 & 4.6 & 0.73 & ul \\
 & X & 0691550101 & 2013-03-02 & MOS2 & Medium & 48.5 & 26.9 & 4.6 & 0.91 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/14812]{14812} & 2013-09-24 & ACIS-S & - & 47.8 & 42.0 & 5.9 & 0.07 & ul \\
J1324--6302 & C & \dataset[ADS/Sa.CXO#obs/01913]{1913} & 2001-09-10 & ACIS-S & - & 5.1 & 3.2 & 11.4 & 2.09 & ul \\
J1333--4449 & C & \dataset[ADS/Sa.CXO#obs/13800]{13800} & 2012-03-28 & ACIS-S & - & 3.5 & 3.4 & 0.2 & 0.85 & ul \\
J1334--5839 & C & \dataset[ADS/Sa.CXO#obs/15973]{15973} & 2014-01-02 & ACIS-S & - & 3.6 & 3.5 & 0.2 & 1.42 & ul \\
J1339--4712 & C & \dataset[ADS/Sa.CXO#obs/13799]{13799} & 2012-05-13 & ACIS-S & - & 3.5 & 3.4 & 0.2 & 0.85 & ul \\
J1341--6220 & X & 0301740101 & 2005-07-26 & PN/LW & Thick & 35.5 & 32.6 & 1.7 & - & d \\
 & X & 0301740101 & 2005-07-26 & MOS1 & Thick & 37.3 & 34.1 & 1.7 & - & d \\
 & X & 0301740101 & 2005-07-26 & MOS2 & Thick & 36.9 & 35.8 & 1.7 & - & d \\
 & X & 0143400201 & 2003-07-17 & PN/LW & Thick & 6.2 & 5.7 & 1.7 & - & d \\
 & X & 0143400201 & 2003-07-17 & MOS1 & Thick & 6.6 & 6.5 & 1.7 & - & d \\
 & X & 0143400201 & 2003-07-17 & MOS2 & Thick & 6.5 & 6.3 & 1.7 & - & d \\
 & X & 0143400101 & 2003-02-11 & PN/LW & Thick & 5.3 & 4.9 & 1.7 & - & d \\
 & X & 0143400101 & 2003-02-11 & MOS1 & Thick & 4.9 & 4.8 & 1.7 & - & d \\
 & X & 0143400101 & 2003-02-11 & MOS2 & Thick & 5.3 & 5.0 & 1.7 & - & d \\
J1355--5925 & X & 0007422301 & 2001-02-08 & PN/FF & Medium & 12.1 & 3.1 & 12.5 & 7.56 & ul \\
 & X & 0007422301 & 2001-02-08 & MOS1 & Medium & 14.8 & 4.7 & 12.5 & 0.66 & ul \\
 & X & 0007422301 & 2001-02-08 & MOS2 & Medium & 14.6 & 4.6 & 12.5 & 3.21 & ul \\
J1355--6206 & C & \dataset[ADS/Sa.CXO#obs/13806]{13806} & 2012-05-28 & ACIS-S & - & 3.5 & 3.4 & 0.2 & 0.85 & ul \\
J1359--6038 & X & 0007421101 & 2002-02-13 & MOS1 & Medium & 10.3 & 3.4 & 14.6 & 0.90 & ul \\
 & X & 0007421101 & 2002-02-13 & MOS2 & Medium & 10.5 & 3.7 & 14.6 & 0.83 & ul \\
J1406--6121 & C & \dataset[ADS/Sa.CXO#obs/14888]{14888} & 2013-09-19 & ACIS-I & - & 13.1 & 9.7 & 9.9 & 1.34 & ul \\
J1410--7404 & C & \dataset[ADS/Sa.CXO#obs/15974]{15974} & 2014-01-03 & ACIS-S & - & 3.6 & 3.5 & 0.2 & 0.88 & ul \\
J1412--6145 & C & \dataset[ADS/Sa.CXO#obs/01985]{1985} & 2001-07-26 & ACIS-I & - & 9.4 & 8.5 & 0.3 & 0.36 & ul \\
J1413--6141 & C & \dataset[ADS/Sa.CXO#obs/01985]{1985} & 2001-07-26 & ACIS-I & - & 9.4 & 6.9 & 8.7 & 0.81 & ul \\
J1425--5723 & C & \dataset[ADS/Sa.CXO#obs/12686]{12686} & 2011-06-02 & ACIS-S & - & 5.1 & 5.0 & 0.3 & 0.62 & ul \\
J1432--5032 & X & 0690210101 & 2012-08-10 & PN/FF & Thick & 11.5 & 7.7 & 3.8 & 2.32 & ul \\
 & X & 0690210101 & 2012-08-10 & MOS1 & Thick & 13.1 & 8.8 & 3.8 & 1.39 & ul \\
 & X & 0690210101 & 2012-08-10 & MOS2 & Thick & 13.1 & 10.4 & 3.8 & 1.68 & ul \\
J1444--5941 & C & \dataset[ADS/Sa.CXO#obs/08235]{8235} & 2007-10-19 & ACIS-S & - & 1.8 & 0.9 & 9.6 & 3.35 & ul \\
J1453--6413 & X & 0103261001 & 2001-02-28 & PN/SW & Medium & 4.8 & 3.3 & 1.8 & 5.82 & ul \\
 & X & 0103261001 & 2001-02-28 & MOS1 & Medium & 5.7 & 5.6 & 1.8 & 2.35 & ul \\
 & X & 0103261001 & 2001-02-28 & MOS2 & Medium & 5.6 & 4.9 & 1.8 & 0.63 & ul \\
J1457--5900 & C & \dataset[ADS/Sa.CXO#obs/11880]{11880} & 2010-05-05 & ACIS-S & - & 10.2 & 9.9 & 0.6 & 0.31 & ul \\
J1457--5902 & C & \dataset[ADS/Sa.CXO#obs/11880]{11880} & 2010-05-05 & ACIS-S & - & 10.2 & 10.0 & 1.0 & 0.31 & ul \\
J1507--6640 & X & 0551430301 & 2009-02-02 & PN/FF & Medium & 26.3 & 7.6 & 11.2 & 5.41 & ul \\
 & X & 0551430301 & 2009-02-02 & MOS1 & Medium & 30.6 & 9.4 & 11.2 & 2.08 & ul \\
 & X & 0551430301 & 2009-02-02 & MOS2 & Medium & 30.9 & 10.7 & 11.2 & 2.00 & ul \\
J1511--5835 & C & \dataset[ADS/Sa.CXO#obs/11881]{11881} & 2010-06-14 & ACIS-S & - & 10.0 & 6.7 & 13.0 & 0.46 & ul \\
J1514--5925 & X & 0207050101 & 2004-09-14 & PN/FF & Medium & 4.7 & 0.9 & 9.9 & 35.44 & ul \\
 & X & 0207050101 & 2004-09-14 & MOS1 & Medium & 10.5 & 4.1 & 9.9 & 10.17 & ul \\
 & X & 0207050101 & 2004-09-14 & MOS2 & Medium & 10.6 & 4.6 & 9.9 & 8.28 & ul \\
 & X & 0302730101 & 2005-08-07 & PN/FF & Medium & 15.9 & 4.7 & 10.1 & 19.55 & ul \\
 & X & 0302730101 & 2005-08-07 & MOS2 & Medium & 13.9 & 6.5 & 10.1 & 5.93 & ul \\
J1517--4636 & X & 0204710901 & 2004-08-03 & PN/FF & Medium & 6.4 & 2.2 & 11.3 & 18.10 & ul \\
 & X & 0204710901 & 2004-08-03 & MOS1 & Medium & 14.1 & 6.6 & 11.3 & 10.31 & ul \\
 & X & 0204710901 & 2004-08-03 & MOS2 & Medium & 15.5 & 8.1 & 11.3 & 3.41 & ul \\
J1524--5706 & C & \dataset[ADS/Sa.CXO#obs/02784]{2784} & 2002-07-16 & ACIS-I & - & 28.2 & 21.2 & 8.8 & 0.15 & ul \\
J1529--5611 & C & \dataset[ADS/Sa.CXO#obs/12417]{12417} & 2011-06-22 & ACIS-I & - & 5.2 & 3.6 & 2.8 & 0.80 & ul \\
J1535--4114 & X & 0652610201 & 2011-02-25 & PN/FF & Thick & 72.4 & 33.6 & 6.1 & 1.59 & ul \\
 & X & 0652610201 & 2011-02-25 & MOS1 & Thick & 102.3 & 80.3 & 6.1 & 0.62 & ul \\
 & X & 0652610201 & 2011-02-25 & MOS2 & Thick & 80.9 & 64.3 & 6.1 & 0.60 & ul \\
J1538--5551 & C & \dataset[ADS/Sa.CXO#obs/10509]{10509} & 2009-01-24 & ACIS-S & - & 4.6 & 2.8 & 8.8 & 1.12 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/09600]{9600} & 2008-05-24 & HRC-I & - & 1.2 & 0.9 & 10.6 & 10.56 & ul \\
J1542--5034 & C & \dataset[ADS/Sa.CXO#obs/12429]{12429} & 2011-10-09 & ACIS-I & - & 5.1 & 4.8 & 13.0 & 1.49 & ul \\
J1548--4821 & C & \dataset[ADS/Sa.CXO#obs/13805]{13805} & 2012-07-28 & ACIS-S & - & 3.5 & 3.4 & 0.2 & 0.85 & ul \\
J1549--4848 & X & 0740970101 & 2014-09-03 & MOS1 & Medium & 89.5 & 81.4 & 1.7 & 0.43 & ul \\
 & X & 0740970101 & 2014-09-03 & MOS2 & Medium & 92.0 & 85.9 & 1.7 & 0.42 & ul \\
J1549+2113 & X & 0136040101 & 2002-02-18 & PN/FF & Thin & 15.6 & 4.4 & 14.2 & 5.82 & ul \\
 & X & 0136040101 & 2002-02-18 & MOS1 & Thin & 17.7 & 6.5 & 14.2 & 1.83 & ul \\
 & X & 0136040101 & 2002-02-18 & MOS2 & Thin & 17.8 & 5.5 & 14.2 & 2.10 & ul \\
J1553--5456 & C & \dataset[ADS/Sa.CXO#obs/01955]{1955} & 2001-07-15 & ACIS-I & - & 49.9 & 40.4 & 7.1 & 0.08 & ul \\
J1554--5512 & C & \dataset[ADS/Sa.CXO#obs/13767]{13767} & 2012-05-24 & ACIS-I & - & 143.5 & 120.8 & 7.1 & 0.03 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/13768]{13768} & 2012-05-22 & ACIS-I & - & 161.5 & 135.9 & 7.1 & 0.02 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/14430]{14430} & 2012-05-27 & ACIS-I & - & 37.1 & 31.5 & 7.1 & 0.18 & ul \\
J1555--2341 & X & 0112380101 & 2000-08-26 & PN/FF & Medium & 34.8 & 13.8 & 12.6 & 2.21 & ul \\
 & X & 0112380101 & 2000-08-26 & MOS1 & Medium & 37.8 & 17.1 & 12.6 & 1.22 & ul \\
 & X & 0112380101 & 2000-08-26 & MOS2 & Medium & 39.4 & 12.6 & 12.6 & 1.23 & ul \\
J1600--3053 & X & 0503190401 & 2008-02-17 & MOS1 & Medium & 25.0 & 24.5 & 1.7 & - & d \\
 & X & 0503190401 & 2008-02-17 & MOS2 & Medium & 25.3 & 23.5 & 1.7 & - & d \\
J1604--4909 & X & 0724700101 & 2013-09-17 & PN/FF & Thin & 28.1 & 14.6 & 6.5 & 1.77 & ul \\
 & X & 0724700101 & 2013-09-17 & MOS1 & Thin & 0.3 & 0.1 & 6.5 & 109.62 & ul \\
 & X & 0724700101 & 2013-09-17 & MOS2 & Thin & 0.4 & 0.2 & 6.5 & 53.62 & ul \\
J1607--6449 & C & \dataset[ADS/Sa.CXO#obs/15975]{15975} & 2014-01-16 & ACIS-S & - & 3.6 & 3.5 & 0.2 & 1.42 & ul \\
J1611--5847 & C & \dataset[ADS/Sa.CXO#obs/13802]{13802} & 2012-05-21 & ACIS-S & - & 3.5 & 3.4 & 0.2 & 0.91 & ul \\
J1613--5211 & X & 0555660101 & 2008-08-15 & PN/FF & Medium & 21.6 & 18.1 & 2.9 & 3.78 & ul \\
 & X & 0555660101 & 2008-08-15 & MOS1 & Medium & 32.3 & 29.1 & 2.9 & 1.20 & ul \\
 & X & 0555660101 & 2008-08-15 & MOS2 & Medium & 31.7 & 30.0 & 2.9 & 1.08 & ul \\
J1614--5144 & X & 0406650101 & 2006-08-15 & PN/EFF & Medium & 19.7 & 14.8 & 3.3 & 2.61 & ul \\
 & X & 0406650101 & 2006-08-15 & MOS1 & Medium & 30.9 & 27.8 & 3.3 & 0.97 & ul \\
 & X & 0406650101 & 2006-08-15 & MOS2 & Thin & 30.7 & 28.2 & 3.3 & 1.04 & ul \\
 & X & 0406550101 & 2007-02-13 & PN/FF & Medium & 7.7 & 2.9 & 4.5 & 7.73 & ul \\
 & X & 0406550101 & 2007-02-13 & MOS1 & Medium & 12.0 & 10.0 & 4.5 & 6.55 & ul \\
 & X & 0406550101 & 2007-02-13 & MOS2 & Medium & 11.7 & 10.1 & 4.5 & 1.86 & ul \\
J1616--5109 & X & 0302390101 & 2005-08-23 & MOS1 & Medium & 60.8 & 25.7 & 12.3 & 1.45 & ul \\
 & X & 0302390101 & 2005-08-23 & MOS2 & Medium & 60.1 & 28.3 & 12.3 & 1.72 & ul \\
J1616--5208 & C & \dataset[ADS/Sa.CXO#obs/02546]{2546} & 2002-10-23 & ACIS-S & - & 41.4 & 30.5 & 11.7 & 0.70 & ul \\
J1620--4927 & X & 0406750201 & 2007-02-25 & PN/FF & Medium & 6.0 & 1.3 & 11.5 & 13.71 & ul \\
 & X & 0406750201 & 2007-02-25 & MOS1 & Medium & 7.6 & 2.4 & 11.5 & 3.92 & ul \\
 & X & 0406750201 & 2007-02-25 & MOS2 & Medium & 3.7 & 0.7 & 11.5 & 11.14 & ul \\
J1621--5039 & C & \dataset[ADS/Sa.CXO#obs/14531]{14531} & 2013-06-25 & ACIS-I & - & 61.1 & 50.9 & 3.6 & 0.06 & ul \\
J1622--4944 & C & \dataset[ADS/Sa.CXO#obs/10929]{10929} & 2009-07-10 & ACIS-I & - & 20.1 & 15.8 & 6.1 & 0.20 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/08161]{8161} & 2007-06-13 & ACIS-S & - & 2.9 & 2.5 & 3.0 & 1.23 & ul \\
J1623--4949 & X & 0654110101 & 2011-02-22 & MOS1 & Thin & 55.6 & 25.1 & 12.3 & 2.99 & ul \\
 & X & 0654110101 & 2011-02-22 & MOS2 & Thin & 55.6 & 27.1 & 12.3 & 1.56 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/08161]{8161} & 2007-06-13 & ACIS-S & - & 2.9 & 1.3 & 10.9 & 3.12 & ul \\
J1625--4904 & X & 0403280201 & 2007-02-14 & MOS1 & Medium & 15.2 & 5.3 & 10.2 & 7.59 & ul \\
 & X & 0403280201 & 2007-02-14 & MOS2 & Medium & 15.6 & 5.8 & 10.2 & 4.78 & ul \\
J1625--4913 & X & 0403280201 & 2007-02-14 & PN/FF & Medium & 7.6 & 2.7 & 10.7 & 8.39 & ul \\
 & X & 0403280201 & 2007-02-14 & MOS1 & Medium & 15.2 & 5.8 & 10.7 & 4.49 & ul \\
 & X & 0403280201 & 2007-02-14 & MOS2 & Medium & 17.7 & 6.4 & 10.7 & 3.50 & ul \\
J1627--4845 & X & 0724560101 & 2013-08-14 & PN/FF & Medium & 18.7 & 13.7 & 4.5 & 1.77 & ul \\
 & X & 0724560101 & 2013-08-14 & MOS1 & Medium & 21.6 & 18.9 & 4.5 & 0.90 & ul \\
 & X & 0724560101 & 2013-08-14 & MOS2 & Medium & 21.5 & 18.0 & 4.5 & 0.88 & ul \\
J1627--5936 & C & \dataset[ADS/Sa.CXO#obs/15976]{15976} & 2014-01-19 & ACIS-S & - & 3.6 & 3.5 & 0.2 & 0.89 & ul \\
J1632--4757 & X & 0128531101 & 2003-03-04 & PN/LW & Medium & 4.8 & 3.0 & 8.9 & 5.03 & ul \\
 & X & 0128531101 & 2003-03-04 & MOS2 & Medium & 5.0 & 2.8 & 8.9 & 3.61 & ul \\
 & X & 0201700301 & 2004-08-19 & PN/FF & Thin & 35.2 & 22.8 & 4.0 & 1.92 & ul \\
 & X & 0556140101 & 2008-08-14 & PN/FF & Thin & 5.5 & 3.6 & 4.0 & 4.86 & ul \\
 & X & 0556140101 & 2008-08-14 & MOS1 & Thin & 9.4 & 6.3 & 4.0 & 1.93 & ul \\
 & X & 0556140101 & 2008-08-14 & MOS2 & Thin & 9.1 & 6.9 & 4.0 & 1.82 & ul \\
 & X & 0556140201 & 2008-08-16 & PN/FF & Thin & 2.5 & 1.7 & 3.9 & 11.80 & ul \\
 & X & 0556140201 & 2008-08-16 & MOS1 & Thin & 3.5 & 2.4 & 3.9 & 1.30 & ul \\
 & X & 0556140201 & 2008-08-16 & MOS2 & Thin & 3.5 & 2.8 & 3.9 & 2.08 & ul \\
 & X & 0556140301 & 2008-08-18 & PN/FF & Thin & 5.0 & 3.3 & 4.0 & 8.47 & ul \\
 & X & 0556140301 & 2008-08-18 & MOS1 & Thin & 6.7 & 4.5 & 4.0 & 2.69 & ul \\
 & X & 0556140301 & 2008-08-18 & MOS2 & Thin & 6.1 & 4.8 & 4.0 & 4.00 & ul \\
 & X & 0556140401 & 2008-08-20 & PN/FF & Thin & 8.3 & 5.1 & 4.0 & 3.87 & ul \\
 & X & 0556140401 & 2008-08-20 & MOS1 & Thin & 12.5 & 8.5 & 4.0 & 1.63 & ul \\
 & X & 0556140401 & 2008-08-20 & MOS2 & Thin & 12.5 & 9.9 & 4.0 & 1.48 & ul \\
 & X & 0556140501 & 2008-08-21 & PN/FF & Thin & 2.0 & 1.3 & 4.0 & 10.54 & ul \\
 & X & 0556140501 & 2008-08-21 & MOS1 & Thin & 4.9 & 3.4 & 4.0 & 0.92 & ul \\
 & X & 0556140501 & 2008-08-21 & MOS2 & Thin & 4.3 & 3.4 & 4.0 & 0.91 & ul \\
 & X & 0556140601 & 2008-08-22 & PN/FF & Thin & 10.7 & 5.7 & 4.1 & 3.17 & ul \\
 & X & 0556140601 & 2008-08-22 & MOS1 & Thin & 14.0 & 9.5 & 4.1 & 1.55 & ul \\
 & X & 0556140601 & 2008-08-22 & MOS2 & Thin & 13.4 & 10.4 & 4.1 & 1.49 & ul \\
 & X & 0556140701 & 2008-08-24 & PN/FF & Thin & 6.2 & 3.3 & 3.9 & 10.42 & ul \\
 & X & 0556140701 & 2008-08-24 & MOS1 & Thin & 10.0 & 6.9 & 3.9 & 1.71 & ul \\
 & X & 0556140701 & 2008-08-24 & MOS2 & Thin & 9.8 & 7.7 & 3.9 & 1.73 & ul \\
 & X & 0556140801 & 2008-08-26 & PN/FF & Thin & 8.9 & 4.5 & 4.0 & 3.94 & ul \\
 & X & 0556140801 & 2008-08-26 & MOS1 & Thin & 11.1 & 7.7 & 4.0 & 1.77 & ul \\
 & X & 0556140801 & 2008-08-26 & MOS2 & Thin & 11.2 & 8.8 & 4.0 & 1.56 & ul \\
 & X & 0556141001 & 2008-09-17 & PN/FF & Thin & 4.2 & 2.5 & 4.0 & 5.02 & ul \\
 & X & 0556141001 & 2008-09-17 & MOS1 & Thin & 7.0 & 4.9 & 4.0 & 2.68 & ul \\
 & X & 0556141001 & 2008-09-17 & MOS2 & Thin & 6.4 & 5.0 & 4.0 & 0.62 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/10088]{10088} & 2009-06-22 & ACIS-I & - & 9.8 & 7.0 & 8.3 & 0.44 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/08155]{8155} & 2007-10-23 & HRC-I & - & 2.7 & 1.9 & 12.7 & 1.65 & ul \\
J1633--4805 & C & \dataset[ADS/Sa.CXO#obs/10982]{10982} & 2010-06-05 & ACIS-S & - & 100.0 & 65.1 & 8.2 & 0.25 & ul \\
J1636--4803 & C & \dataset[ADS/Sa.CXO#obs/09007]{9007} & 2008-05-27 & HRC-I & - & 1.2 & 0.9 & 14.3 & 3.57 & ul \\
J1637--4553 & X & 0103261101 & 2002-02-23 & PN/FF & Medium & 4.0 & 3.5 & 1.8 & 14.91 & ul \\
 & X & 0103261101 & 2002-02-23 & MOS1 & Medium & 5.3 & 5.2 & 1.8 & 3.97 & ul \\
 & X & 0103261101 & 2002-02-23 & MOS2 & Medium & 6.2 & 5.8 & 1.8 & 3.88 & ul \\
J1637--4642 & C & \dataset[ADS/Sa.CXO#obs/12518]{12518} & 2011-06-11 & ACIS-I & - & 19.8 & 15.1 & 8.6 & 0.93 & ul \\
J1637--4721 & X & 0204500201 & 2004-02-16 & MOS1 & Thin & 18.1 & 6.6 & 14.4 & 2.18 & ul \\
 & X & 0204500201 & 2004-02-16 & MOS2 & Thin & 18.0 & 7.1 & 14.4 & 2.42 & ul \\
 & X & 0204500301 & 2004-09-04 & PN/FF & Thin & 28.7 & 7.8 & 13.9 & 3.42 & ul \\
 & X & 0204500301 & 2004-09-04 & MOS1 & Thin & 32.2 & 5.5 & 13.9 & 4.61 & ul \\
 & X & 0307170201 & 2005-08-19 & PN/FF & Medium & 42.2 & 18.0 & 12.8 & 2.34 & ul \\
 & X & 0307170201 & 2005-08-19 & MOS1 & Medium & 63.8 & 28.8 & 12.8 & 1.96 & ul \\
 & X & 0307170201 & 2005-08-19 & MOS2 & Medium & 69.9 & 32.0 & 12.8 & 0.91 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/12525]{12525} & 2011-06-14 & ACIS-I & - & 19.8 & 18.5 & 13.1 & 1.00 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/12522]{12522} & 2011-06-13 & ACIS-I & - & 19.3 & 15.8 & 5.4 & 0.20 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/12523]{12523} & 2011-06-14 & ACIS-I & - & 19.3 & 16.0 & 6.6 & 0.19 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/12503]{12503} & 2011-02-05 & HRC-I & - & 1.2 & 0.8 & 13.8 & 3.64 & ul \\
J1638--4725 & C & \dataset[ADS/Sa.CXO#obs/12522]{12522} & 2011-06-13 & ACIS-I & - & 19.3 & 16.1 & 6.4 & 0.19 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/06261]{6261} & 2005-05-04 & ACIS-S & - & 10.2 & 9.9 & 0.6 & 0.42 & ul \\
J1640--4648 & C & \dataset[ADS/Sa.CXO#obs/12510]{12510} & 2011-06-09 & ACIS-I & - & 20.2 & 17.9 & 0.7 & 0.28 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/12513]{12513} & 2011-06-27 & ACIS-I & - & 20.4 & 19.2 & 12.7 & 0.88 & ul \\
J1643--1224 & X & 0742520101 & 2014-09-12 & MOS1 & Medium & 11.3 & 10.3 & 1.7 & 3.68 & ul \\
 & X & 0742520101 & 2014-09-12 & MOS2 & Medium & 11.4 & 10.6 & 1.7 & 4.01 & ul \\
J1646--4346 & X & 0553110201 & 2009-03-09 & PN/FF & Medium & 2.7 & 1.5 & 2.2 & 21.27 & ul \\
 & X & 0553110201 & 2009-03-09 & MOS1 & Medium & 3.1 & 3.0 & 2.2 & 9.41 & ul \\
 & X & 0553110201 & 2009-03-09 & MOS2 & Medium & 2.8 & 2.7 & 2.2 & 21.95 & ul \\
J1648--4458 & X & 0512180101 & 2008-03-21 & MOS2 & Medium & 27.2 & 10.0 & 12.3 & 1.91 & ul \\
J1648--4611 & C & \dataset[ADS/Sa.CXO#obs/11836]{11836} & 2010-01-24 & ACIS-I & - & 10.2 & 8.7 & 4.9 & 0.35 & ul \\
J1649--4349 & C & \dataset[ADS/Sa.CXO#obs/06270]{6270} & 2005-10-21 & HRC-I & - & 4.2 & 4.1 & 0.2 & 0.75 & ul \\
J1650--4341 & C & \dataset[ADS/Sa.CXO#obs/13777]{13777} & 2012-06-22 & ACIS-S & - & 8.1 & 7.9 & 0.2 & 0.39 & ul \\
J1652--4406 & C & \dataset[ADS/Sa.CXO#obs/08145]{8145} & 2007-10-25 & ACIS-S & - & 2.2 & 1.0 & 11.2 & 3.13 & ul \\
J1653--4315 & C & \dataset[ADS/Sa.CXO#obs/13774]{13774} & 2012-07-07 & ACIS-S & - & 5.1 & 5.0 & 0.2 & 0.62 & ul \\
J1654--4140 & X & 0109490101 & 2001-09-05 & PN/FF & Thick & 29.8 & 12.1 & 10.7 & 3.05 & ul \\
 & X & 0109490101 & 2001-09-05 & MOS1 & Thick & 32.9 & 16.4 & 10.7 & 1.01 & ul \\
 & X & 0109490101 & 2001-09-05 & MOS2 & Thick & 32.5 & 15.6 & 10.7 & 1.61 & ul \\
 & X & 0109490201 & 2001-09-06 & PN/FF & Thick & 16.4 & 6.9 & 10.7 & 5.14 & ul \\
 & X & 0109490201 & 2001-09-06 & MOS1 & Thick & 19.3 & 9.6 & 10.7 & 1.79 & ul \\
 & X & 0109490201 & 2001-09-06 & MOS2 & Thick & 19.4 & 9.3 & 10.7 & 1.49 & ul \\
 & X & 0109490301 & 2001-09-07 & PN/FF & Thick & 28.7 & 12.5 & 10.8 & 2.46 & ul \\
 & X & 0109490301 & 2001-09-07 & MOS1 & Thick & 33.2 & 16.6 & 10.8 & 1.24 & ul \\
 & X & 0109490301 & 2001-09-07 & MOS2 & Thick & 34.0 & 16.3 & 10.8 & 1.23 & ul \\
 & X & 0109490401 & 2001-09-08 & PN/FF & Thick & 11.8 & 5.3 & 10.7 & 3.86 & ul \\
 & X & 0109490401 & 2001-09-08 & MOS1 & Thick & 19.7 & 10.0 & 10.7 & 2.30 & ul \\
 & X & 0109490401 & 2001-09-08 & MOS2 & Thick & 19.4 & 9.3 & 10.7 & 2.83 & ul \\
 & X & 0109490501 & 2001-09-09 & PN/FF & Thick & 24.9 & 11.1 & 10.8 & 2.50 & ul \\
 & X & 0109490501 & 2001-09-09 & MOS1 & Thick & 30.9 & 15.5 & 10.8 & 1.46 & ul \\
 & X & 0109490501 & 2001-09-09 & MOS2 & Thick & 30.9 & 14.8 & 10.8 & 1.32 & ul \\
 & X & 0109490601 & 2001-09-10 & PN/FF & Thick & 30.3 & 13.4 & 10.8 & 3.22 & ul \\
 & X & 0109490601 & 2001-09-10 & MOS1 & Thick & 32.8 & 16.4 & 10.8 & 1.30 & ul \\
 & X & 0109490601 & 2001-09-10 & MOS2 & Thick & 32.8 & 15.7 & 10.8 & 1.80 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/05372]{5372} & 2005-07-03 & ACIS-I & - & 77.2 & 58.6 & 9.6 & 0.22 & ul \\
J1658--5324 & C & \dataset[ADS/Sa.CXO#obs/12535]{12535} & 2011-01-25 & ACIS-S & - & 10.0 & 9.4 & 4.4 & - & d \\
J1702--4217 & C & \dataset[ADS/Sa.CXO#obs/13776]{13776} & 2012-06-24 & ACIS-S & - & 8.7 & 8.5 & 0.2 & 0.57 & ul \\
J1702--4306 & C & \dataset[ADS/Sa.CXO#obs/09083]{9083} & 2009-01-30 & ACIS-I & - & 9.8 & 9.4 & 3.2 & 0.33 & ul \\
J1702--4310 & C & \dataset[ADS/Sa.CXO#obs/09083]{9083} & 2009-01-30 & ACIS-I & - & 9.8 & 9.6 & 0.8 & 0.32 & ul \\
J1703--4851 & C & \dataset[ADS/Sa.CXO#obs/04446]{4446} & 2004-02-04 & ACIS-S & - & 29.8 & 18.2 & 11.9 & 0.57 & ul \\
J1705--1906 & X & 0112200501 & 2002-03-14 & PN/FF & Medium & 3.6 & 3.2 & 1.7 & 9.64 & ul \\
 & X & 0112200501 & 2002-03-14 & MOS1 & Medium & 6.0 & 5.9 & 1.7 & 3.67 & ul \\
 & X & 0112200501 & 2002-03-14 & MOS2 & Medium & 6.2 & 5.7 & 1.7 & 2.76 & ul \\
J1705--4108 & X & 0406750301 & 2007-02-25 & PN/FF & Medium & 5.9 & 5.2 & 2.3 & 2.54 & ul \\
 & X & 0406750301 & 2007-02-25 & MOS1 & Medium & 7.6 & 7.0 & 2.3 & 1.40 & ul \\
 & X & 0406750301 & 2007-02-25 & MOS2 & Medium & 7.4 & 6.4 & 2.3 & 0.48 & ul \\
J1706--4310 & C & \dataset[ADS/Sa.CXO#obs/03791]{3791} & 2003-06-19 & HRC-I & - & 1.0 & 0.9 & 8.1 & 3.60 & ul \\
J1707--4053 & X & 0144080101 & 2002-09-27 & PN/FF & Medium & 10.9 & 9.6 & 0.9 & 1.94 & ul \\
 & X & 0144080101 & 2002-09-27 & MOS1 & Medium & 17.0 & 16.5 & 0.9 & 0.89 & ul \\
 & X & 0144080101 & 2002-09-27 & MOS2 & Medium & 17.0 & 16.0 & 0.9 & 1.94 & ul \\
J1709--3626 & C & \dataset[ADS/Sa.CXO#obs/12505]{12505} & 2011-03-06 & HRC-I & - & 1.1 & 1.0 & 7.7 & 6.23 & ul \\
J1709--4401 & X & 0105470201 & 2000-09-11 & MOS1 & Medium & 13.4 & 5.9 & 9.9 & 3.89 & ul \\
 & X & 0105470201 & 2000-09-11 & MOS2 & Medium & 13.4 & 4.8 & 9.9 & 8.16 & ul \\
 & X & 0105470501 & 2001-08-28 & MOS1 & Medium & 6.0 & 2.5 & 9.8 & 9.93 & ul \\
 & X & 0105470501 & 2001-08-28 & MOS2 & Medium & 6.8 & 2.2 & 9.8 & 10.93 & ul \\
J1711--3826 & C & \dataset[ADS/Sa.CXO#obs/13621]{13621} & 2012-06-30 & ACIS-I & - & 49.8 & 35.3 & 8.3 & 0.32 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/13276]{13276} & 2013-02-11 & ACIS-I & - & 30.1 & 23.4 & 7.5 & 0.13 & ul \\
J1712--2715 & X & 0206610101 & 2004-08-29 & PN/EFF & Thin & 43.3 & 9.6 & 14.1 & 3.30 & ul \\
 & X & 0206610101 & 2004-08-29 & MOS1 & Thin & 47.9 & 15.5 & 14.1 & 1.30 & ul \\
 & X & 0206610101 & 2004-08-29 & MOS2 & Thin & 47.8 & 15.9 & 14.1 & 1.26 & ul \\
J1715--3859 & C & \dataset[ADS/Sa.CXO#obs/08976]{8976} & 2008-09-22 & ACIS-I & - & 1.2 & 0.9 & 6.4 & 3.52 & ul \\
J1716--3720 & C & \dataset[ADS/Sa.CXO#obs/09607]{9607} & 2008-09-20 & ACIS-S & - & 1.4 & 0.8 & 12.8 & 4.11 & ul \\
J1717--3737 & C & \dataset[ADS/Sa.CXO#obs/02785]{2785} & 2002-05-13 & ACIS-S & - & 56.5 & 18.0 & 15.2 & 1.15 & ul \\
J1717--4043 & C & \dataset[ADS/Sa.CXO#obs/07536]{7536} & 2007-10-23 & HRC-I & - & 1.2 & 1.1 & 4.8 & 4.19 & ul \\
J1718--3714 & C & \dataset[ADS/Sa.CXO#obs/02785]{2785} & 2002-05-13 & ACIS-S & - & 56.5 & 43.0 & 11.8 & 0.37 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/10768]{10768} & 2009-10-23 & ACIS-S & - & 37.7 & 32.5 & 5.0 & 0.10 & ul \\
J1718--4539 & X & 0200680201 & 2004-09-22 & MOS1 & Medium & 14.0 & 5.3 & 14.4 & 2.73 & ul \\
 & X & 0200680201 & 2004-09-22 & MOS2 & Thick & 22.6 & 9.1 & 14.4 & 1.59 & ul \\
J1719--1438 & X & 0674950201 & 2012-02-20 & PN/FF & Thin & 3.3 & 2.9 & 1.7 & 5.99 & ul \\
 & X & 0674950201 & 2012-02-20 & MOS1 & Thin & 3.9 & 3.8 & 1.7 & 0.80 & ul \\
 & X & 0674950201 & 2012-02-20 & MOS2 & Thin & 3.9 & 3.5 & 1.7 & 0.87 & ul \\
J1720--3659 & C & \dataset[ADS/Sa.CXO#obs/10525]{10525} & 2009-02-08 & ACIS-S & - & 7.8 & 4.7 & 8.8 & 0.66 & ul \\
J1721--1936 & C & \dataset[ADS/Sa.CXO#obs/09957]{9957} & 2009-07-10 & ACIS-S & - & 16.0 & 6.7 & 2.5 & 0.46 & ul \\
J1723--3659 & X & 0103261201 & 2002-02-24 & MOS1 & Medium & 6.4 & 2.4 & 11.7 & 6.51 & ul \\
 & X & 0103261201 & 2002-02-24 & MOS2 & Medium & 6.1 & 2.7 & 11.7 & 3.35 & ul \\
J1725--3546 & C & \dataset[ADS/Sa.CXO#obs/10514]{10514} & 2009-02-06 & ACIS-S & - & 5.5 & 3.3 & 12.9 & 0.94 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/08222]{8222} & 2007-10-23 & HRC-I & - & 1.2 & 0.9 & 13.2 & 14.82 & ul \\
J1726--3530 & C & \dataset[ADS/Sa.CXO#obs/08154]{8154} & 2007-10-26 & ACIS-S & - & 2.3 & 1.5 & 13.3 & 2.01 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/10514]{10514} & 2009-02-06 & ACIS-S & - & 5.5 & 3.9 & 5.0 & 0.75 & ul \\
J1730--2304 & X & 0650140101 & 2011-03-29 & PN/FF & Thin & 9.1 & 7.8 & 1.7 & - & d \\
 & X & 0650140101 & 2011-03-29 & MOS1 & Thin & 22.6 & 20.7 & 1.7 & - & d \\
 & X & 0650140101 & 2011-03-29 & MOS2 & Thin & 22.6 & 21.1 & 1.7 & - & d \\
J1730--3350 & C & \dataset[ADS/Sa.CXO#obs/09080]{9080} & 2008-10-27 & ACIS-I & - & 10.1 & 9.8 & 0.8 & 0.31 & ul \\
J1730--3353 & C & \dataset[ADS/Sa.CXO#obs/09080]{9080} & 2008-10-27 & ACIS-I & - & 10.1 & 9.0 & 5.5 & 0.82 & ul \\
J1731--1847 & X & 0694710101 & 2012-08-31 & MOS1 & Medium & 36.5 & 33.4 & 1.7 & - & d \\
  & X & 0694710101 & 2012-08-31 & MOS2 & Medium & 38.3 & 37.2 & 1.7 & - & d \\
  & C & \dataset[ADS/Sa.CXO#obs/13290]{13290} & 2013-02-19 & ACIS-I & - & 9.8 & 9.6 & 0.8 & - & d \\
J1732--3426 & X & 0405680201 & 2007-03-21 & MOS2 & Medium & 24.6 & 7.9 & 12.1 & 5.95 & ul \\
J1733--3030 & C & \dataset[ADS/Sa.CXO#obs/08686]{8686} & 2008-05-22 & ACIS-I & - & 2.2 & 2.0 & 14.1 & 6.54 & ul \\
J1733--3322 & X & 0553850101 & 2009-03-09 & MOS1 & Medium & 10.5 & 1.3 & 11.5 & 2.38 & ul \\
 & X & 0553850101 & 2009-03-09 & MOS2 & Medium & 10.6 & 3.8 & 11.5 & 8.10 & ul \\
 & X & 0653320101 & 2011-03-11 & MOS2 & Medium & 39.7 & 14.5 & 11.4 & 1.69 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/00674]{674} & 2000-08-02 & HRC-I & - & 15.1 & 13.1 & 6.8 & 0.70 & ul \\
J1733--3716 & C & \dataset[ADS/Sa.CXO#obs/12683]{12683} & 2011-05-06 & ACIS-S & - & 2.0 & 1.3 & 8.5 & 2.36 & ul \\
J1735--3258 & X & 0654190101 & 2011-03-06 & PN/FF & Medium & 18.0 & 11.8 & 8.1 & 3.06 & ul \\
 & X & 0654190101 & 2011-03-06 & MOS1 & Medium & 21.4 & 15.4 & 8.1 & 1.22 & ul \\
 & X & 0654190101 & 2011-03-06 & MOS2 & Medium & 21.3 & 13.9 & 8.1 & 1.39 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/09050]{9050} & 2009-02-06 & ACIS-I & - & 4.8 & 3.9 & 8.1 & 0.79 & ul \\
J1736--2843 & C & \dataset[ADS/Sa.CXO#obs/09993]{9993} & 2009-02-03 & ACIS-I & - & 2.2 & 2.0 & 4.9 & 1.56 & ul \\
J1739--2903 & X & 0304220101 & 2005-09-29 & MOS1 & Medium & 6.8 & 3.6 & 10.5 & 0.86 & ul \\
 & X & 0304220101 & 2005-09-29 & MOS2 & Medium & 6.4 & 3.6 & 10.5 & 0.85 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/08678]{8678} & 2008-05-18 & ACIS-I & - & 2.2 & 1.8 & 7.1 & 1.71 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/08679]{8679} & 2008-05-18 & ACIS-I & - & 2.2 & 1.6 & 7.7 & 1.80 & ul \\
J1739--3023 & X & 0554720101 & 2008-10-01 & PN/LW & Medium & 32.8 & 14.7 & 5.3 & 5.24 & ul \\
 & X & 0554720101 & 2008-10-01 & MOS1 & Medium & 39.3 & 25.1 & 5.3 & 0.96 & ul \\
 & X & 0561580101 & 2009-03-11 & MOS1 & Thin & 34.0 & 24.4 & 8.1 & 1.85 & ul \\
 & X & 0561580101 & 2009-03-11 & MOS2 & Thin & 33.2 & 21.7 & 8.1 & 1.12 & ul \\
J1739--3049 & C & \dataset[ADS/Sa.CXO#obs/02687]{2687} & 2002-05-07 & ACIS-I & - & 21.0 & 14.2 & 13.9 & 0.22 & ul \\
J1739--3951 & C & \dataset[ADS/Sa.CXO#obs/12685]{12685} & 2011-02-01 & ACIS-S & - & 5.1 & 5.0 & 0.3 & 0.62 & ul \\
J1740--3052 & X & 0301730101 & 2006-03-05 & PN/FF & Thick & 55.6 & 25.2 & 10.7 & 1.61 & ul \\
 & X & 0301730101 & 2006-03-05 & MOS1 & Thick & 61.3 & 31.7 & 10.7 & 0.84 & ul \\
 & X & 0301730101 & 2006-03-05 & MOS2 & Thick & 60.7 & 32.9 & 10.7 & 0.95 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/11837]{11837} & 2010-07-24 & ACIS-I & - & 10.0 & 8.1 & 7.5 & 0.38 & ul \\
J1741--2719 & C & \dataset[ADS/Sa.CXO#obs/08667]{8667} & 2008-05-17 & ACIS-I & - & 2.2 & 1.7 & 5.9 & 1.83 & ul \\
J1741--2733 & C & \dataset[ADS/Sa.CXO#obs/08666]{8666} & 2008-05-18 & ACIS-I & - & 2.2 & 0.8 & 4.9 & 3.49 & ul \\
J1743--3150 & C & \dataset[ADS/Sa.CXO#obs/13573]{13573} & 2011-11-02 & ACIS-I & - & 2.0 & 0.4 & 9.5 & 7.90 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/13576]{13576} & 2011-11-02 & ACIS-I & - & 2.0 & 1.8 & 6.1 & 1.64 & ul \\
J1743--3153 & C & \dataset[ADS/Sa.CXO#obs/13576]{13576} & 2011-11-02 & ACIS-I & - & 2.0 & 1.9 & 0.9 & 1.51 & ul \\
J1744--3130 & C & \dataset[ADS/Sa.CXO#obs/08751]{8751} & 2008-05-15 & ACIS-I & - & 2.2 & 1.9 & 3.3 & 1.52 & ul \\
J1744--3922 & X & 0304960301 & 2006-02-28 & PN/SW & Medium & 3.8 & 2.6 & 1.7 & 11.88 & ul \\
 & X & 0304960301 & 2006-02-28 & MOS2 & Medium & 4.5 & 4.3 & 1.7 & 2.69 & ul \\
J1745--3040 & X & 0103261301 & 2001-03-21 & PN/FF & Medium & 4.3 & 3.8 & 1.7 & 3.57 & ul \\
 & X & 0103261301 & 2001-03-21 & MOS1 & Medium & 7.3 & 7.2 & 1.7 & 1.69 & ul \\
 & X & 0103261301 & 2001-03-21 & MOS2 & Medium & 7.4 & 6.7 & 1.7 & 1.75 & ul \\
J1747--2802 & C & \dataset[ADS/Sa.CXO#obs/01036]{1036} & 2000-10-27 & ACIS-S & - & 35.5 & 22.3 & 9.0 & 0.53 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/02274]{2274} & 2001-07-16 & ACIS-I & - & 10.6 & 10.0 & 12.5 & 0.31 & ul \\
J1748--3009 & C & \dataset[ADS/Sa.CXO#obs/08756]{8756} & 2008-05-13 & ACIS-I & - & 2.2 & 1.5 & 10.0 & 1.91 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/08755]{8755} & 2008-05-13 & ACIS-I & - & 2.2 & 2.0 & 13.0 & 3.20 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/08744]{8744} & 2008-05-15 & ACIS-I & - & 2.2 & 1.9 & 4.0 & 1.49 & ul \\
J1749--3002 & C & \dataset[ADS/Sa.CXO#obs/08755]{8755} & 2008-05-13 & ACIS-I & - & 2.2 & 1.9 & 3.6 & 1.53 & ul \\
J1751--2857 & X & 0603850201 & 2010-04-07 & MOS1 & Medium & 18.6 & 10.0 & 12.1 & 2.96 & ul \\
 & X & 0603850201 & 2010-04-07 & MOS2 & Medium & 19.1 & 8.6 & 12.1 & 4.01 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/07562]{7562} & 2008-02-05 & ACIS-S & - & 4.8 & 3.0 & 11.2 & 4.39 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/08722]{8722} & 2008-05-13 & ACIS-I & - & 2.2 & 2.0 & 12.9 & 1.51 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/08710]{8710} & 2008-05-13 & ACIS-I & - & 2.2 & 1.6 & 1.9 & 3.07 & ul \\
J1753--1914 & C & \dataset[ADS/Sa.CXO#obs/13803]{13803} & 2012-07-18 & ACIS-S & - & 3.5 & 3.4 & 0.2 & 0.85 & ul \\
J1754--3443 & X & 0300690101 & 2006-04-02 & PN/FF & Thick & 38.3 & 19.1 & 10.1 & 2.50 & ul \\
 & X & 0300690101 & 2006-04-02 & MOS1 & Thick & 42.0 & 23.8 & 10.1 & 1.18 & ul \\
 & X & 0300690101 & 2006-04-02 & MOS2 & Thick & 41.8 & 22.8 & 10.1 & 1.18 & ul \\
J1755--2725 & C & \dataset[ADS/Sa.CXO#obs/08717]{8717} & 2008-05-14 & ACIS-I & - & 2.2 & 1.5 & 8.7 & 2.00 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/08718]{8718} & 2008-05-14 & ACIS-I & - & 2.2 & 1.9 & 6.1 & 1.66 & ul \\
J1757--2421 & X & 0112201501 & 2002-09-09 & PN/FF & Medium & 4.2 & 1.8 & 3.9 & 9.20 & ul \\
 & X & 0112201501 & 2002-09-09 & MOS1 & Medium & 5.8 & 5.6 & 3.9 & 2.08 & ul \\
 & X & 0112201501 & 2002-09-09 & MOS2 & Medium & 5.7 & 5.1 & 3.9 & 3.13 & ul \\
J1759--2205 & C & \dataset[ADS/Sa.CXO#obs/07471]{7471} & 2007-10-23 & HRC-I & - & 1.2 & 1.1 & 6.6 & 2.89 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/12506]{12506} & 2011-02-20 & HRC-I & - & 1.1 & 1.0 & 6.6 & 3.12 & ul \\
J1759--2302 & X & 0135742301 & 2003-03-20 & PN/FF & Medium & 2.9 & 1.1 & 3.8 & 2.73 & ul \\
 & X & 0135742301 & 2003-03-20 & MOS1 & Medium & 4.0 & 3.7 & 3.8 & 2.42 & ul \\
 & X & 0135742301 & 2003-03-20 & MOS2 & Medium & 4.2 & 3.9 & 3.8 & 0.79 & ul \\
J1759--2307 & X & 0135742301 & 2003-03-20 & PN/FF & Medium & 2.9 & 1.9 & 5.7 & 6.33 & ul \\
 & X & 0135742301 & 2003-03-20 & MOS1 & Medium & 4.0 & 3.2 & 5.7 & 0.96 & ul \\
 & X & 0135742301 & 2003-03-20 & MOS2 & Medium & 4.2 & 3.0 & 5.7 & 1.02 & ul \\
J1759--3107 & C & \dataset[ADS/Sa.CXO#obs/10083]{10083} & 2009-08-05 & HRC-I & - & 1.2 & 0.7 & 14.4 & 32.44 & ul \\
J1801--2304 & X & 0135742501 & 2003-03-20 & PN/FF & Medium & 2.3 & 1.8 & 5.5 & 11.30 & ul \\
 & X & 0135742501 & 2003-03-20 & MOS1 & Medium & 3.3 & 2.8 & 5.5 & 1.09 & ul \\
 & X & 0135742501 & 2003-03-20 & MOS2 & Medium & 3.2 & 2.6 & 5.5 & 1.19 & ul \\
J1804--0735 & C & \dataset[ADS/Sa.CXO#obs/08949]{8949} & 2008-10-31 & ACIS-S & - & 15.2 & 15.0 & 0.2 & 0.37 & ul \\
J1805--1504 & X & 0405390301 & 2007-03-03 & MOS1 & Medium & 13.1 & 7.2 & 11.5 & 2.28 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/07275]{7275} & 2006-03-28 & HRC-I & - & 1.1 & 0.9 & 10.0 & 4.10 & ul \\
J1806--2125 & X & 0405750201 & 2007-03-02 & PN/FF & Medium & 10.7 & 4.9 & 11.3 & 5.09 & ul \\
 & X & 0405750201 & 2007-03-02 & MOS1 & Medium & 14.9 & 8.5 & 11.3 & 3.99 & ul \\
 & X & 0405750201 & 2007-03-02 & MOS2 & Medium & 15.4 & 6.5 & 11.3 & 2.49 & ul \\
J1807--0847 & C & \dataset[ADS/Sa.CXO#obs/15979]{15979} & 2014-02-21 & ACIS-S & - & 3.6 & 3.5 & 0.2 & 0.88 & ul \\
J1808--2701 & X & 0692210101 & 2012-09-15 & PN/FF & Thin & 4.8 & 4.2 & 1.7 & 4.48 & ul \\
 & X & 0692210101 & 2012-09-15 & MOS1 & Medium & 16.5 & 15.1 & 1.7 & 1.60 & ul \\
 & X & 0692210101 & 2012-09-15 & MOS2 & Medium & 16.7 & 16.1 & 1.7 & 1.93 & ul \\
J1809--1850 & X & 0152835701 & 2003-10-09 & PN/FF & Medium & 7.3 & 2.3 & 11.4 & 10.88 & ul \\
 & X & 0152835701 & 2003-10-09 & MOS1 & Medium & 9.2 & 4.3 & 11.4 & 4.79 & ul \\
 & X & 0152835701 & 2003-10-09 & MOS2 & Medium & 9.9 & 5.0 & 11.4 & 2.62 & ul \\
J1809--2004 & X & 0152832901 & 2003-10-12 & PN/FF & Medium & 6.3 & 4.4 & 7.2 & 4.78 & ul \\
 & X & 0152832901 & 2003-10-12 & MOS1 & Medium & 7.7 & 6.2 & 7.2 & 1.82 & ul \\
 & X & 0152832901 & 2003-10-12 & MOS2 & Medium & 8.0 & 5.6 & 7.2 & 1.51 & ul \\
J1810--1820 & C & \dataset[ADS/Sa.CXO#obs/13775]{13775} & 2012-04-22 & ACIS-S & - & 5.1 & 5.0 & 0.2 & 0.97 & ul \\
J1811--1049 & C & \dataset[ADS/Sa.CXO#obs/09005]{9005} & 2009-02-15 & HRC-I & - & 1.2 & 1.0 & 9.4 & 7.83 & ul \\
J1811--1835 & C & \dataset[ADS/Sa.CXO#obs/08167]{8167} & 2007-10-26 & ACIS-S & - & 3.0 & 1.8 & 12.7 & 1.69 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/08162]{8162} & 2007-05-04 & ACIS-S & - & 2.8 & 1.8 & 8.4 & 5.49 & ul \\
J1812--1910 & X & 0152835501 & 2003-09-12 & MOS2 & Medium & 2.9 & 1.0 & 11.6 & 3.00 & ul \\
J1813+1822 & C & \dataset[ADS/Sa.CXO#obs/15980]{15980} & 2014-02-21 & ACIS-S & - & 3.3 & 3.2 & 0.2 & 0.90 & ul \\
J1814--1744 & X & 0207010101 & 2004-09-14 & PN/FF & Medium & 0.9 & 0.7 & 1.5 & 38.36 & ul \\
 & X & 0207010101 & 2004-09-14 & MOS1 & Medium & 6.0 & 5.7 & 1.5 & 3.60 & ul \\
 & X & 0207010101 & 2004-09-14 & MOS2 & Medium & 5.9 & 5.7 & 1.5 & 6.61 & ul \\
J1815--1738 & X & 0207010101 & 2004-09-14 & PN/FF & Medium & 0.9 & 0.1 & 10.3 & 25.56 & ul \\
 & X & 0207010101 & 2004-09-14 & MOS1 & Medium & 6.0 & 2.6 & 10.3 & 10.08 & ul \\
 & X & 0207010101 & 2004-09-14 & MOS2 & Medium & 5.9 & 2.5 & 10.3 & 6.16 & ul \\
J1816+4510 & C & \dataset[ADS/Sa.CXO#obs/13724]{13724} & 2012-12-09 & ACIS-S & - & 34.0 & 33.4 & 0.2 & - & d \\
J1816--5643 & C & \dataset[ADS/Sa.CXO#obs/13804]{13804} & 2012-04-24 & ACIS-S & - & 3.5 & 3.4 & 0.2 & 0.91 & ul \\
J1817--3618 & C & \dataset[ADS/Sa.CXO#obs/02011]{2011} & 2001-10-24 & ACIS-S & - & 29.0 & 28.6 & 0.6 & 0.24 & ul \\
J1818--1448 & C & \dataset[ADS/Sa.CXO#obs/05530]{5530} & 2005-05-23 & ACIS-S & - & 9.2 & 6.9 & 11.9 & 0.87 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/06288]{6288} & 2005-05-25 & ACIS-S & - & 5.0 & 3.7 & 11.9 & 0.82 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/06289]{6289} & 2005-05-28 & ACIS-S & - & 15.1 & 11.4 & 11.9 & 1.29 & ul \\
J1818--1519 & X & 0152834901 & 2003-04-04 & PN/FF & Medium & 5.6 & 2.1 & 10.2 & 19.92 & ul \\
 & X & 0152834901 & 2003-04-04 & MOS1 & Medium & 7.6 & 2.8 & 10.2 & 4.31 & ul \\
 & X & 0152834901 & 2003-04-04 & MOS2 & Medium & 7.2 & 2.9 & 10.2 & 1.06 & ul \\
J1818--1541 & X & 0152834801 & 2003-04-06 & PN/FF & Medium & 5.8 & 1.7 & 12.8 & 13.53 & ul \\
 & X & 0152834801 & 2003-04-06 & MOS1 & Medium & 6.8 & 1.9 & 12.8 & 7.97 & ul \\
 & X & 0152834801 & 2003-04-06 & MOS2 & Medium & 7.0 & 1.4 & 12.8 & 8.46 & ul \\
J1818--1556 & C & \dataset[ADS/Sa.CXO#obs/07617]{7617} & 2007-10-21 & ACIS-S & - & 5.1 & 4.6 & 6.5 & 0.67 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/09609]{9609} & 2008-02-19 & ACIS-S & - & 1.7 & 1.2 & 3.1 & 2.38 & ul \\
J1819--1008 & X & 0403410101 & 2006-09-18 & MOS1 & Thin & 2.6 & 1.4 & 12.2 & 10.90 & ul \\
 & X & 0403410101 & 2006-09-18 & MOS2 & Medium & 2.6 & 1.2 & 12.2 & 2.49 & ul \\
 & X & 0403410101 & 2006-09-18 & MOS1 & Thin & 44.6 & 23.2 & 12.2 & 1.89 & ul \\
 & X & 0403410101 & 2006-09-18 & MOS2 & Medium & 45.9 & 22.3 & 12.2 & 1.26 & ul \\
J1819--1510 & X & 0505240101 & 2008-03-31 & PN/FF & Medium & 52.3 & 16.0 & 14.8 & 3.36 & ul \\
 & X & 0505240101 & 2008-03-31 & MOS1 & Medium & 65.7 & 24.7 & 14.8 & 2.23 & ul \\
 & X & 0505240101 & 2008-03-31 & MOS2 & Medium & 65.8 & 21.0 & 14.8 & 2.57 & ul \\
J1821--1419 & X & 0004210201 & 2001-03-08 & PN/FF & Medium & 3.5 & 1.5 & 10.1 & 8.47 & ul \\
 & X & 0004210201 & 2001-03-08 & MOS1 & Medium & 6.4 & 3.7 & 10.1 & 0.83 & ul \\
 & X & 0004210201 & 2001-03-08 & MOS2 & Medium & 6.5 & 3.8 & 10.1 & 2.09 & ul \\
J1821--1432 & C & \dataset[ADS/Sa.CXO#obs/11835]{11835} & 2010-08-14 & ACIS-I & - & 10.0 & 9.0 & 3.5 & 0.34 & ul \\
J1822--1617 & C & \dataset[ADS/Sa.CXO#obs/13511]{13511} & 2011-07-28 & HRC-I & - & 1.2 & 0.8 & 13.7 & 25.76 & ul \\
J1823--1347 & X & 0040140201 & 2002-03-23 & PN/FF & Medium & 11.8 & 8.1 & 6.6 & 4.87 & ul \\
 & X & 0040140201 & 2002-03-23 & MOS1 & Medium & 15.2 & 12.4 & 6.6 & 1.48 & ul \\
 & X & 0040140201 & 2002-03-23 & MOS2 & Medium & 15.4 & 11.7 & 6.6 & 1.85 & ul \\
J1824--1159 & X & 0051940101 & 2001-03-08 & PN/FF & Medium & 4.7 & 1.0 & 10.1 & 12.07 & ul \\
 & X & 0051940101 & 2001-03-08 & MOS1 & Medium & 7.5 & 3.4 & 10.1 & 3.99 & ul \\
 & X & 0051940101 & 2001-03-08 & MOS2 & Medium & 7.6 & 3.5 & 10.1 & 2.57 & ul \\
J1825--0935 & X & 0112201001 & 2002-04-08 & PN/FF & Medium & 1.5 & 1.3 & 1.6 & - & d \\
 & X & 0112201001 & 2002-04-08 & MOS1 & Medium & 3.8 & 3.8 & 1.6 & - & d \\
 & X & 0112201001 & 2002-04-08 & MOS2 & Medium & 4.7 & 4.3 & 1.6 & - & d \\
J1825--1446 & X & 0505530101 & 2008-04-10 & PN/FF & Medium & 29.0 & 10.8 & 11.0 & 2.80 & ul \\
 & X & 0505530101 & 2008-04-10 & MOS1 & Medium & 33.6 & 13.9 & 11.0 & 1.77 & ul \\
 & X & 0505530101 & 2008-04-10 & MOS2 & Medium & 33.6 & 13.7 & 11.0 & 1.30 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/05341]{5341} & 2004-07-11 & ACIS-I & - & 18.2 & 15.4 & 5.9 & 0.91 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/04600]{4600} & 2004-07-09 & ACIS-I & - & 11.2 & 9.5 & 5.9 & 1.60 & ul \\
J1826--1131 & X & 0051940301 & 2001-03-10 & PN/FF & Medium & 5.8 & 4.7 & 5.0 & 4.45 & ul \\
 & X & 0051940301 & 2001-03-10 & MOS1 & Medium & 8.5 & 7.3 & 5.0 & 0.42 & ul \\
 & X & 0051940301 & 2001-03-10 & MOS2 & Medium & 8.5 & 6.9 & 5.0 & 0.45 & ul \\
J1828--1007 & X & 0135741201 & 2001-09-10 & PN/FF & Medium & 1.2 & 0.6 & 7.1 & 5.04 & ul \\
 & X & 0135741201 & 2001-09-10 & MOS1 & Medium & 3.1 & 2.3 & 7.1 & 2.74 & ul \\
 & X & 0135741201 & 2001-09-10 & MOS2 & Medium & 3.3 & 2.5 & 7.1 & 3.51 & ul \\
 & X & 0135745701 & 2002-09-27 & PN/FF & Medium & 5.6 & 3.0 & 7.3 & 3.73 & ul \\
 & X & 0135745701 & 2002-09-27 & MOS1 & Medium & 7.4 & 4.6 & 7.3 & 0.67 & ul \\
 & X & 0135745701 & 2002-09-27 & MOS2 & Medium & 7.4 & 5.5 & 7.3 & 0.56 & ul \\
J1828--1057 & X & 0104460401 & 2000-10-12 & PN/FF & Medium & 3.3 & 1.3 & 11.4 & 2.36 & ul \\
 & X & 0104460401 & 2000-10-12 & MOS1 & Medium & 6.6 & 2.9 & 11.4 & 1.06 & ul \\
 & X & 0104460401 & 2000-10-12 & MOS2 & Medium & 7.6 & 3.2 & 11.4 & 3.83 & ul \\
 & X & 0135747001 & 2003-09-15 & PN/FF & Medium & 4.1 & 1.6 & 11.5 & 8.64 & ul \\
 & X & 0135747001 & 2003-09-15 & MOS1 & Medium & 6.4 & 2.9 & 11.5 & 1.07 & ul \\
 & X & 0135747001 & 2003-09-15 & MOS2 & Medium & 6.5 & 2.7 & 11.5 & 1.16 & ul \\
J1828--1101 & X & 0104460401 & 2000-10-12 & PN/FF & Medium & 3.3 & 2.2 & 6.8 & 5.30 & ul \\
 & X & 0104460401 & 2000-10-12 & MOS1 & Medium & 6.6 & 4.2 & 6.8 & 2.02 & ul \\
 & X & 0104460401 & 2000-10-12 & MOS2 & Medium & 6.7 & 3.6 & 6.8 & 0.86 & ul \\
 & X & 0135747001 & 2003-09-15 & PN/FF & Medium & 4.1 & 2.3 & 6.9 & 9.05 & ul \\
 & X & 0135747001 & 2003-09-15 & MOS1 & Medium & 6.4 & 4.0 & 6.9 & 2.11 & ul \\
 & X & 0135747001 & 2003-09-15 & MOS2 & Medium & 6.5 & 3.3 & 6.9 & 0.95 & ul \\
J1830--1059 & X & 0135745901 & 2002-10-03 & MOS1 & Medium & 8.9 & 3.0 & 12.3 & 1.02 & ul \\
 & X & 0135745901 & 2002-10-03 & MOS2 & Medium & 7.6 & 2.9 & 12.3 & 8.33 & ul \\
J1831--0952 & X & 0135741701 & 2002-03-29 & PN/FF & Medium & 3.3 & 1.5 & 11.5 & 14.95 & ul \\
 & X & 0135741701 & 2002-03-29 & MOS1 & Medium & 6.8 & 3.4 & 11.5 & 6.72 & ul \\
 & X & 0135741701 & 2002-03-29 & MOS2 & Medium & 6.9 & 3.3 & 11.5 & 3.98 & ul \\
J1831--1223 & X & 0601270501 & 2010-03-11 & PN/FF & Thin & 20.7 & 9.5 & 9.9 & 3.24 & ul \\
 & X & 0601270501 & 2010-03-11 & MOS1 & Thin & 28.3 & 4.2 & 9.9 & 3.31 & ul \\
 & X & 0601270501 & 2010-03-11 & MOS2 & Thin & 28.8 & 16.2 & 9.9 & 2.33 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/09055]{9055} & 2008-04-27 & ACIS-I & - & 4.8 & 3.6 & 10.3 & 0.87 & ul \\
J1832+0029 & C & \dataset[ADS/Sa.CXO#obs/09145]{9145} & 2007-10-19 & ACIS-S & - & 20.1 & 19.8 & 0.3 & 0.20 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/12556]{12556} & 2011-03-28 & ACIS-S & - & 23.0 & 22.7 & 0.3 & 0.18 & ul \\
J1832--0836 & X & 0511010801 & 2007-10-16 & PN/FF & Medium & 25.3 & 4.7 & 5.0 & - & d \\
 & X & 0511010801 & 2007-10-15 & MOS1 & Medium & 28.3 & 20.7 & 5.0 & - & d \\
 & X & 0511010801 & 2007-10-15 & MOS2 & Medium & 28.7 & 22.6 & 5.0 & - & d \\
J1832--1021 & X & 0122700401 & 2000-04-15 & PN/FF & Medium & 15.4 & 4.0 & 10.1 & 7.89 & ul \\
 & X & 0122700401 & 2000-04-15 & MOS1 & Medium & 15.4 & 5.9 & 10.1 & 2.79 & ul \\
 & X & 0122700401 & 2000-04-15 & MOS2 & Medium & 15.5 & 5.7 & 10.1 & 2.93 & ul \\
J1833--1055 & X & 0122700201 & 2000-04-09 & PN/FF & Medium & 24.5 & 8.7 & 13.8 & 2.39 & ul \\
J1835--1106 & C & \dataset[ADS/Sa.CXO#obs/09082]{9082} & 2008-10-27 & ACIS-I & - & 10.1 & 9.0 & 0.8 & 0.34 & ul \\
J1837--0559 & C & \dataset[ADS/Sa.CXO#obs/01986]{1986} & 2001-07-02 & ACIS-S & - & 9.1 & 5.4 & 9.5 & 0.57 & ul \\
J1837--0604 & C & \dataset[ADS/Sa.CXO#obs/01986]{1986} & 2001-07-02 & ACIS-S & - & 9.1 & 8.5 & 5.1 & 1.48 & ul \\
J1837--0653 & X & 0400910301 & 2006-10-18 & MOS2 & Medium & 8.5 & 3.3 & 11.9 & 2.88 & ul \\
 & X & 0400910401 & 2006-10-18 & PN/FF & Medium & 7.5 & 3.1 & 11.6 & 5.21 & ul \\
 & X & 0400910401 & 2006-10-18 & MOS1 & Medium & 8.8 & 4.1 & 11.6 & 0.75 & ul \\
 & X & 0400910401 & 2006-10-18 & MOS2 & Medium & 8.8 & 4.4 & 11.6 & 0.70 & ul \\
 & X & 0552950101 & 2008-10-16 & MOS1 & Medium & 56.6 & 26.4 & 13.7 & 1.13 & ul \\
 & X & 0552950101 & 2008-10-16 & MOS2 & Medium & 58.3 & 24.5 & 13.7 & 1.07 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/06719]{6719} & 2006-08-19 & ACIS-I & - & 20.2 & 16.0 & 7.1 & 0.18 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/07545]{7545} & 2007-05-28 & HRC-I & - & 1.2 & 0.9 & 11.7 & 13.97 & ul \\
J1838--0537 & X & 0690010101 & 2012-09-13 & PN/FF & Medium & 12.8 & 5.2 & 13.1 & 4.52 & ul \\
 & X & 0690010101 & 2012-09-13 & MOS1 & Medium & 23.3 & 11.0 & 13.1 & 2.24 & ul \\
 & X & 0690010101 & 2012-09-13 & MOS2 & Medium & 23.8 & 10.3 & 13.1 & 2.36 & ul \\
J1838--0549 & C & \dataset[ADS/Sa.CXO#obs/07493]{7493} & 2008-03-09 & ACIS-I & - & 19.5 & 18.8 & 11.6 & 0.96 & ul \\
J1840--1419 & C & \dataset[ADS/Sa.CXO#obs/12463]{12463} & 2011-02-20 & ACIS-S & - & 29.4 & 10.1 & 0.3 & 0.31 & ul \\
J1841--0345 & C & \dataset[ADS/Sa.CXO#obs/09084]{9084} & 2008-08-22 & ACIS-I & - & 10.1 & 9.1 & 0.8 & 0.54 & ul \\
J1841--0500 & C & \dataset[ADS/Sa.CXO#obs/00729]{729} & 2000-07-23 & ACIS-S & - & 29.6 & 20.4 & 3.2 & 0.15 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/06732]{6732} & 2006-07-30 & ACIS-S & - & 25.2 & 18.6 & 3.1 & 0.17 & ul \\
J1841--0524 & C & \dataset[ADS/Sa.CXO#obs/07552]{7552} & 2008-03-03 & ACIS-I & - & 19.1 & 16.7 & 3.9 & 0.71 & ul \\
J1842--0359 & X & 0302970301 & 2006-04-13 & PN/EFF & Medium & 22.1 & 13.0 & 4.7 & 7.92 & ul \\
 & X & 0302970301 & 2006-04-13 & MOS1 & Medium & 26.1 & 12.0 & 4.7 & 4.46 & ul \\
 & X & 0302970301 & 2006-04-13 & MOS2 & Medium & 26.5 & 14.2 & 4.7 & 2.38 & ul \\
J1843--0137 & X & 0301880501 & 2006-04-07 & PN/FF & Medium & 6.6 & 2.0 & 9.0 & 29.44 & ul \\
 & X & 0301880501 & 2006-04-07 & MOS1 & Medium & 12.7 & 5.8 & 9.0 & 7.80 & ul \\
 & X & 0301880501 & 2006-04-07 & MOS2 & Medium & 14.0 & 6.6 & 9.0 & 5.64 & ul \\
J1843--0355 & C & \dataset[ADS/Sa.CXO#obs/02298]{2298} & 2001-05-20 & ACIS-I & - & 99.9 & 74.7 & 6.5 & 0.04 & ul \\
J1843--0408 & C & \dataset[ADS/Sa.CXO#obs/00949]{949} & 2000-02-25 & ACIS-I & - & 41.8 & 37.7 & 5.2 & 0.21 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/01523]{1523} & 2000-02-24 & ACIS-I & - & 58.5 & 54.1 & 5.1 & 0.13 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/08169]{8169} & 2008-02-29 & ACIS-S & - & 3.2 & 1.8 & 13.5 & 3.78 & ul \\
J1843--1113 & C & \dataset[ADS/Sa.CXO#obs/09114]{9114} & 2008-10-31 & HRC-S & - & 20.1 & 19.9 & 0.3 & 1.45 & ul \\
J1844--0244 & X & 0602350101 & 2010-04-14 & MOS2 & Medium & 50.4 & 16.8 & 10.8 & 2.35 & ul \\
 & X & 0602350201 & 2010-04-16 & MOS2 & Medium & 42.0 & 14.5 & 10.8 & 1.49 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/01964]{1964} & 2002-03-03 & HRC-I & - & 19.7 & 14.4 & 12.0 & 3.11 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/03897]{3897} & 2003-09-14 & ACIS-S & - & 11.9 & 7.2 & 13.0 & 0.43 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/07583]{7583} & 2007-11-05 & ACIS-S & - & 5.2 & 2.5 & 14.2 & 1.22 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/07582]{7582} & 2007-09-18 & ACIS-S & - & 5.1 & 2.8 & 14.1 & 1.10 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/07579]{7579} & 2007-04-22 & ACIS-S & - & 5.0 & 3.7 & 10.7 & 0.83 & ul \\
J1844--0310 & C & \dataset[ADS/Sa.CXO#obs/11801]{11801} & 2010-06-17 & ACIS-I & - & 30.0 & 25.0 & 6.4 & 0.24 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/11232]{11232} & 2009-08-11 & ACIS-I & - & 29.9 & 25.5 & 4.4 & 0.25 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/03897]{3897} & 2003-09-14 & ACIS-S & - & 11.9 & 7.3 & 13.3 & 0.42 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/07582]{7582} & 2007-09-18 & ACIS-S & - & 5.1 & 3.7 & 12.2 & 0.85 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/08163]{8163} & 2007-05-24 & ACIS-S & - & 2.8 & 2.5 & 5.6 & 1.16 & ul \\
J1844--0433 & X & 0306170401 & 2006-04-03 & PN/FF & Medium & 17.2 & 6.9 & 5.5 & 4.16 & ul \\
 & X & 0306170401 & 2006-04-03 & MOS1 & Medium & 18.5 & 11.6 & 5.5 & 1.85 & ul \\
 & X & 0306170401 & 2006-04-03 & MOS2 & Medium & 19.0 & 12.4 & 5.5 & 1.30 & ul \\
J1845--0434 & X & 0306170401 & 2006-04-03 & PN/FF & Medium & 17.2 & 8.8 & 9.8 & 3.78 & ul \\
 & X & 0306170401 & 2006-04-03 & MOS1 & Medium & 18.5 & 11.3 & 9.8 & 1.68 & ul \\
 & X & 0306170401 & 2006-04-03 & MOS2 & Medium & 19.0 & 9.3 & 9.8 & 2.14 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/07505]{7505} & 2008-02-27 & ACIS-S & - & 5.0 & 1.7 & 8.3 & 2.75 & ul \\
J1846+0919 & C & \dataset[ADS/Sa.CXO#obs/13793]{13793} & 2012-06-12 & ACIS-S & - & 15.1 & 14.9 & 0.1 & 0.21 & ul \\
J1846--0257 & C & \dataset[ADS/Sa.CXO#obs/00748]{748} & 2000-10-15 & ACIS-S & - & 37.8 & 30.4 & 3.1 & 0.17 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/06686]{6686} & 2006-06-07 & ACIS-S & - & 55.3 & 52.9 & 1.7 & 0.09 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/07337]{7337} & 2006-06-05 & ACIS-S & - & 17.8 & 17.0 & 1.7 & 0.25 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/07338]{7338} & 2006-06-09 & ACIS-S & - & 40.1 & 38.4 & 1.7 & 0.08 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/07339]{7339} & 2006-06-12 & ACIS-S & - & 45.1 & 43.1 & 1.7 & 0.07 & ul \\
J1847--0130 & X & 0207010201 & 2004-10-22 & PN/FF & Medium & 16.9 & 14.8 & 1.7 & 1.47 & ul \\
J1848--0055 & C & \dataset[ADS/Sa.CXO#obs/02786]{2786} & 2002-08-03 & ACIS-S & - & 61.6 & 39.0 & 9.7 & 0.23 & ul \\
J1848--0123 & C & \dataset[ADS/Sa.CXO#obs/06587]{6587} & 2006-08-15 & ACIS-S & - & 46.5 & 29.9 & 9.1 & 0.26 & ul \\
J1848--1952 & X & 0653300101 & 2011-03-16 & PN/LW & Thin & 18.2 & 16.6 & 1.8 & 2.56 & ul \\
 & X & 0653300101 & 2011-03-16 & MOS1 & Thin & 36.2 & 35.6 & 1.8 & 1.23 & ul \\
 & X & 0653300101 & 2011-03-16 & MOS2 & Thin & 37.5 & 35.5 & 1.8 & 0.77 & ul \\
 & X & 0554140401 & 2009-03-15 & PN/LW & Thin & 11.3 & 10.2 & 1.8 & 12.77 & ul \\
 & X & 0554140401 & 2009-03-15 & MOS1 & Thin & 9.7 & 9.2 & 1.8 & 2.96 & ul \\
 & X & 0554140401 & 2009-03-15 & MOS2 & Thin & 10.8 & 9.7 & 1.8 & 2.78 & ul \\
J1850--0026 & X & 0136030101 & 2003-09-25 & MOS1 & Medium & 17.1 & 15.5 & 1.3 & 1.81 & ul \\
 & X & 0136030101 & 2003-09-25 & MOS2 & Medium & 17.2 & 16.2 & 1.3 & 1.19 & ul \\
J1850--0031 & X & 0136030101 & 2003-09-25 & MOS1 & Medium & 17.2 & 9.2 & 7.0 & 1.51 & ul \\
 & X & 0136030101 & 2003-09-25 & MOS2 & Medium & 17.1 & 7.5 & 7.0 & 1.00 & ul \\
J1852+0008 & X & 0017740401 & 2003-10-05 & PN/FF & Medium & 23.3 & 6.3 & 13.5 & 8.25 & ul \\
 & X & 0017740501 & 2003-10-21 & PN/FF & Medium & 17.9 & 4.9 & 13.3 & 4.26 & ul \\
J1852+0031 & X & 0204970201 & 2004-10-18 & MOS1 & Medium & 30.8 & 17.5 & 8.2 & 1.06 & ul \\
 & X & 0204970201 & 2004-10-18 & MOS2 & Medium & 30.4 & 19.8 & 8.2 & 0.95 & ul \\
 & X & 0204970301 & 2004-10-23 & MOS1 & Medium & 30.6 & 18.4 & 8.2 & 1.40 & ul \\
 & X & 0204970301 & 2004-10-23 & MOS2 & Medium & 30.6 & 18.8 & 8.2 & 1.43 & ul \\
 & X & 0400390201 & 2006-10-08 & MOS2 & Medium & 28.1 & 18.5 & 8.0 & 1.01 & ul \\
 & X & 0400390301 & 2007-03-20 & MOS1 & Medium & 33.1 & 16.3 & 9.9 & 1.23 & ul \\
 & X & 0400390301 & 2007-03-20 & MOS2 & Medium & 33.8 & 15.2 & 9.9 & 1.36 & ul \\
 & X & 0550670201 & 2008-09-19 & MOS2 & Medium & 21.8 & 14.3 & 7.8 & 1.26 & ul \\
 & X & 0550670301 & 2008-09-21 & MOS2 & Medium & 30.7 & 20.2 & 7.8 & 1.03 & ul \\
 & X & 0550670401 & 2008-09-23 & MOS2 & Medium & 36.0 & 23.6 & 7.8 & 2.00 & ul \\
 & X & 0550670501 & 2008-09-29 & MOS2 & Medium & 33.3 & 21.9 & 7.8 & 1.01 & ul \\
 & X & 0550670601 & 2008-10-11 & MOS2 & Medium & 36.0 & 23.5 & 8.0 & 1.51 & ul \\
 & X & 0550671001 & 2009-03-16 & MOS1 & Medium & 22.5 & 10.3 & 9.9 & 1.74 & ul \\
 & X & 0550671001 & 2009-03-16 & MOS2 & Medium & 24.8 & 11.3 & 9.9 & 1.44 & ul \\
 & X & 0550670901 & 2009-03-17 & MOS1 & Medium & 25.5 & 12.0 & 9.9 & 1.52 & ul \\
 & X & 0550670901 & 2009-03-17 & MOS2 & Medium & 25.3 & 11.4 & 9.9 & 2.39 & ul \\
 & X & 0550671201 & 2009-03-23 & MOS1 & Medium & 17.8 & 9.0 & 9.9 & 2.98 & ul \\
 & X & 0550671201 & 2009-03-23 & MOS2 & Medium & 22.4 & 10.0 & 9.9 & 1.88 & ul \\
 & X & 0550671101 & 2009-03-25 & MOS1 & Medium & 7.5 & 3.8 & 9.8 & 0.81 & ul \\
 & X & 0550671101 & 2009-03-25 & MOS2 & Medium & 8.7 & 3.9 & 9.8 & 0.80 & ul \\
 & X & 0550671301 & 2009-04-04 & MOS1 & Medium & 22.2 & 11.4 & 9.8 & 2.47 & ul \\
 & X & 0550671301 & 2009-04-04 & MOS2 & Medium & 22.9 & 10.6 & 9.8 & 3.24 & ul \\
 & X & 0550671901 & 2009-04-10 & MOS1 & Medium & 16.7 & 8.6 & 9.7 & 1.94 & ul \\
 & X & 0550671901 & 2009-04-10 & MOS2 & Medium & 17.5 & 8.2 & 9.7 & 1.75 & ul \\
 & X & 0550671801 & 2009-04-22 & MOS1 & Medium & 28.5 & 14.5 & 9.6 & 1.27 & ul \\
 & X & 0550671801 & 2009-04-22 & MOS2 & Medium & 28.3 & 14.0 & 9.6 & 1.78 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/01982]{1982} & 2001-07-31 & ACIS-I & - & 29.9 & 23.8 & 8.3 & 0.46 & ul \\
J1852--0118 & X & 0652760201 & 2010-09-20 & PN/FF & Medium & 25.0 & 9.2 & 12.1 & 4.37 & ul \\
 & X & 0652760201 & 2010-09-20 & MOS1 & Medium & 26.4 & 11.1 & 12.1 & 1.74 & ul \\
 & X & 0652760201 & 2010-09-20 & MOS2 & Medium & 26.3 & 9.4 & 12.1 & 1.85 & ul \\
J1852--0127 & X & 0652760201 & 2010-09-20 & PN/FF & Medium & 25.0 & 17.8 & 2.8 & 2.47 & ul \\
 & X & 0652760201 & 2010-09-20 & MOS1 & Medium & 26.3 & 23.5 & 2.8 & 1.64 & ul \\
 & X & 0652760201 & 2010-09-20 & MOS2 & Medium & 26.4 & 24.5 & 2.8 & 1.03 & ul \\
J1853+1303 & X & 0503190301 & 2008-04-20 & MOS1 & Medium & 14.8 & 14.6 & 1.7 & 2.00 & ul \\
 & X & 0503190301 & 2008-04-20 & MOS2 & Medium & 18.5 & 17.7 & 1.7 & 1.44 & ul \\
J1856+0102 & X & 0112201101 & 2003-03-27 & PN/FF & Medium & 2.4 & 0.9 & 13.7 & 3.59 & ul \\
 & X & 0112201101 & 2003-03-27 & MOS1 & Medium & 3.3 & 1.4 & 13.7 & 2.20 & ul \\
 & X & 0112201101 & 2003-03-27 & MOS2 & Medium & 3.9 & 1.5 & 13.7 & 2.08 & ul \\
 & X & 0551060101 & 2009-04-24 & PN/FF & Medium & 47.0 & 15.7 & 13.7 & 3.37 & ul \\
 & X & 0551060101 & 2009-04-24 & MOS1 & Medium & 67.0 & 25.3 & 13.7 & 1.78 & ul \\
 & X & 0551060101 & 2009-04-24 & MOS2 & Medium & 67.3 & 22.6 & 13.7 & 1.16 & ul \\
J1857+0943 & X & 0742520201 & 2014-09-27 & MOS1 & Medium & 7.8 & 7.5 & 1.7 & 3.15 & ul \\
 & X & 0742520201 & 2014-09-27 & MOS2 & Medium & 7.4 & 6.7 & 1.7 & 1.83 & ul \\
J1901+0124 & C & \dataset[ADS/Sa.CXO#obs/12500]{12500} & 2011-03-07 & HRC-I & - & 1.1 & 1.1 & 3.5 & 3.83 & ul \\
J1901+0435 & X & 0742820101 & 2014-10-10 & MOS1 & Medium & 20.6 & 8.4 & 10.1 & 3.15 & ul \\
 & X & 0742820101 & 2014-10-10 & MOS2 & Medium & 20.5 & 9.4 & 10.1 & 2.01 & ul \\
J1901+0510 & X & 0136030201 & 2003-09-21 & MOS1 & Medium & 13.8 & 5.6 & 12.5 & 2.26 & ul \\
 & X & 0136030201 & 2003-09-21 & MOS2 & Medium & 15.3 & 5.9 & 12.5 & 3.45 & ul \\
J1905+0709 & C & \dataset[ADS/Sa.CXO#obs/08147]{8147} & 2007-07-12 & ACIS-S & - & 2.2 & 1.3 & 11.6 & 1.85 & ul \\
J1905+0902 & C & \dataset[ADS/Sa.CXO#obs/03793]{3793} & 2003-05-26 & ACIS-I & - & 13.5 & 12.1 & 0.2 & 0.25 & ul \\
J1906+0746 & C & \dataset[ADS/Sa.CXO#obs/07618]{7618} & 2007-08-10 & ACIS-I & - & 32.0 & 28.2 & 0.8 & 0.11 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/14821]{14821} & 2013-07-08 & ACIS-I & - & 57.1 & 51.2 & 1.7 & 0.09 & ul \\
J1906+0912 & C & \dataset[ADS/Sa.CXO#obs/01954]{1954} & 2001-06-17 & ACIS-I & - & 30.1 & 20.8 & 13.0 & 1.23 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/06731]{6731} & 2006-06-04 & ACIS-I & - & 25.0 & 18.1 & 13.0 & 0.17 & ul \\
J1907+0534 & C & \dataset[ADS/Sa.CXO#obs/07049]{7049} & 2006-06-28 & ACIS-I & - & 10.1 & 9.0 & 15.3 & 0.34 & ul \\
J1907+0918 & C & \dataset[ADS/Sa.CXO#obs/01954]{1954} & 2001-06-17 & ACIS-I & - & 30.1 & 27.1 & 2.4 & 0.11 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/03449]{3449} & 2002-03-11 & ACIS-S & - & 2.7 & 2.6 & 2.3 & 1.11 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/06731]{6731} & 2006-06-04 & ACIS-I & - & 25.0 & 14.4 & 2.4 & 0.22 & ul \\
J1908+0734 & C & \dataset[ADS/Sa.CXO#obs/09614]{9614} & 2008-02-28 & ACIS-S & - & 1.5 & 0.5 & 11.5 & 7.74 & ul \\
J1908+0839 & C & \dataset[ADS/Sa.CXO#obs/08223]{8223} & 2007-06-26 & ACIS-S & - & 3.5 & 2.2 & 7.7 & 1.43 & ul \\
J1908+0916 & C & \dataset[ADS/Sa.CXO#obs/03481]{3481} & 2002-04-15 & ACIS-S & - & 1.1 & 0.7 & 9.2 & 4.17 & ul \\
J1911+1758 & C & \dataset[ADS/Sa.CXO#obs/15981]{15981} & 2014-03-16 & ACIS-S & - & 3.6 & 3.5 & 0.2 & 0.88 & ul \\
J1911--1114 & X & 0406620201 & 2007-04-27 & MOS1 & Medium & 52.5 & 51.5 & 1.8 & - & d \\
 & X & 0406620201 & 2007-04-27 & MOS2 & Medium & 51.7 & 48.7 & 1.8 & - & d \\
J1913+0446 & X & 0075140401 & 2004-09-30 & PN/FF & Medium & 29.7 & 13.2 & 10.4 & 3.10 & ul \\
 & X & 0075140401 & 2004-09-30 & MOS1 & Medium & 31.8 & 13.5 & 10.4 & 1.79 & ul \\
 & X & 0075140401 & 2004-09-30 & MOS2 & Medium & 31.6 & 17.0 & 10.4 & 2.20 & ul \\
J1913+1011 & C & \dataset[ADS/Sa.CXO#obs/03854]{3854} & 2003-07-15 & ACIS-S & - & 19.8 & 18.1 & 0.6 & 0.33 & ul \\
J1921+2153 & X & 0670940101 & 2012-03-20 & PN/FF & Thin & 4.1 & 3.6 & 1.7 & 7.03 & ul \\
 & X & 0670940101 & 2012-03-20 & MOS1 & Thin & 8.2 & 7.5 & 1.7 & 2.10 & ul \\
 & X & 0670940101 & 2012-03-20 & MOS2 & Thin & 8.6 & 8.3 & 1.7 & 1.50 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/15364]{15364} & 2012-12-14 & ACIS-I & - & 9.8 & 9.0 & 0.7 & 0.55 & ul \\
J1926--1314 & X & 0742620101 & 2014-09-29 & MOS1 & Thin & 69.5 & 63.9 & 1.7 & 0.42 & ul \\
 & X & 0742620101 & 2014-09-29 & MOS2 & Thin & 71.4 & 67.9 & 1.7 & 0.43 & ul \\
J1928+1746 & C & \dataset[ADS/Sa.CXO#obs/09081]{9081} & 2008-03-01 & ACIS-I & - & 10.0 & 9.0 & 0.8 & 0.34 & ul \\
J1933+2421 & C & \dataset[ADS/Sa.CXO#obs/07335]{7335} & 2006-07-20 & ACIS-S & - & 9.4 & 9.2 & 0.1 & 0.53 & ul \\
J1933--6211 & C & \dataset[ADS/Sa.CXO#obs/09115]{9115} & 2007-12-09 & HRC-S & - & 20.2 & 19.9 & 0.3 & 1.68 & ul \\
J1946+3417 & X & 0304200301 & 2006-04-21 & PN/LW & Medium & 8.7 & 3.4 & 10.7 & 6.04 & ul \\
 & X & 0304200301 & 2006-04-21 & MOS1 & Medium & 14.4 & 5.9 & 10.7 & 2.89 & ul \\
 & X & 0304200301 & 2006-04-21 & MOS2 & Medium & 14.7 & 5.8 & 10.7 & 4.56 & ul \\
J1954+2836 & C & \dataset[ADS/Sa.CXO#obs/12148]{12148} & 2011-12-26 & ACIS-I & - & 10.0 & 0.6 & 0.9 & 5.32 & ul \\
J1954+2923 & C & \dataset[ADS/Sa.CXO#obs/12684]{12684} & 2010-12-22 & ACIS-S & - & 5.1 & 5.0 & 0.3 & 0.62 & ul \\
J2005+3547 & X & 0556260301 & 2009-04-16 & PN/FF & Medium & 43.5 & 21.2 & 7.1 & 2.05 & ul \\
 & X & 0556260301 & 2009-04-16 & MOS1 & Medium & 50.0 & 25.3 & 7.1 & 1.03 & ul \\
 & X & 0556260301 & 2009-04-16 & MOS2 & Medium & 51.0 & 28.2 & 7.1 & 1.56 & ul \\
J2007+2722 & C & \dataset[ADS/Sa.CXO#obs/06438]{6438} & 2006-12-10 & ACIS-I & - & 22.9 & 17.8 & 5.8 & 0.17 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/07254]{7254} & 2006-01-07 & ACIS-I & - & 21.1 & 17.9 & 5.9 & 0.17 & ul \\
 & C & \dataset[ADS/Sa.CXO#obs/08492]{8492} & 2007-01-29 & ACIS-I & - & 51.1 & 47.6 & 6.0 & 0.06 & ul \\
J2017+0603 & C & \dataset[ADS/Sa.CXO#obs/12537]{12537} & 2011-07-30 & ACIS-S & - & 10.0 & 9.9 & 0.3 & - & d \\
J2043+1711 & C & \dataset[ADS/Sa.CXO#obs/15366]{15366} & 2012-12-18 & ACIS-I & - & 10.1 & 9.3 & 0.7 & 1.83 & ul \\
J2048+2255 & C & \dataset[ADS/Sa.CXO#obs/15982]{15982} & 2014-01-02 & ACIS-S & - & 3.3 & 3.2 & 0.2 & 0.90 & ul \\
J2129--5721 & X & 0406620401 & 2007-04-19 & MOS1 & Medium & 55.4 & 54.4 & 1.7 & 1.60 & ul \\
 & X & 0406620401 & 2007-04-19 & MOS2 & Medium & 55.6 & 53.6 & 1.7 & 0.72 & ul \\
J2144--3933 & X & 0604550101 & 2009-10-24 & PN/FF & Thin & 18.0 & 15.4 & 1.7 & 3.22 & ul \\
 & X & 0604550101 & 2009-10-23 & MOS1 & Thin & 28.1 & 27.6 & 1.7 & 0.89 & ul \\
 & X & 0604550101 & 2009-10-23 & MOS2 & Thin & 28.0 & 27.0 & 1.7 & 0.91 & ul \\
J2156+2618 & C & \dataset[ADS/Sa.CXO#obs/15983]{15983} & 2013-12-31 & ACIS-S & - & 3.6 & 3.5 & 0.2 & 0.83 & ul \\
J2222+2923 & C & \dataset[ADS/Sa.CXO#obs/15984]{15984} & 2014-01-15 & ACIS-S & - & 3.6 & 3.5 & 0.2 & 0.89 & ul \\
J2222--0137 & C & \dataset[ADS/Sa.CXO#obs/12237]{12237} & 2010-09-26 & ACIS-S & - & 30.0 & 27.2 & 0.3 & - & d \\
J2235+1506 & C & \dataset[ADS/Sa.CXO#obs/13798]{13798} & 2011-12-30 & ACIS-S & - & 3.5 & 3.4 & 0.2 & 0.91 & ul \\
J2238+5903 & C & \dataset[ADS/Sa.CXO#obs/13286]{13286} & 2012-04-21 & ACIS-I & - & 10.0 & 8.8 & 4.1 & 5.32 & ul \\
J2307+2225 & C & \dataset[ADS/Sa.CXO#obs/15985]{15985} & 2014-05-19 & ACIS-S & - & 3.3 & 3.2 & 0.2 & 0.96 & ul \\
\end{longtable}
\normalsize

\setlength{\smallskipamount}{0.8mm}
\begin{deluxetable}{l l l c c c c}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{Pulsars and coordinates of their potential X-ray counterparts along with their
 positional discrepancy, chance probability for a false detection, signal-to-noise and X-ray to visual flux
 ratio.\label{tab2:detected_psrs_results}}
\tablehead{
\colhead{PSR} & \colhead{RA} & \colhead{DEC} & \colhead{$\Delta$} & \colhead{S/N} & \colhead{$P_\text{coin}$} & $\log(f_X/f_V)$ \\
\colhead{} & \colhead{hh:mm:ss} & \colhead{dd:mm:ss} & \colhead{arcsec} & \colhead{$\sigma_\text{G}^{(\alpha)}$} & \colhead{} &  }
\startdata
J0101--6422 & $01:01:11.11\pm 0.06$ & $-64:22:30.4\pm 0.4$ & $0.2\pm 0.4$ & 15.9 & $5.5\times 10^{-6}$ & $>0.2$ \\
J0117+5914 & $01:17:38.5\pm 0.3$ & $+59:14:38\pm 2$ & $1.6\pm 2.1$ & 16.9 & $1.3\times 10^{-4}$ & $>0.2$ \\
J0337+1715 & $03:37:43.7\pm 0.1$ & $+17:15:13\pm 2$ & $1.7\pm 2.1$ & 33.0 & $3.0\times 10^{-4}$ & $>-1.1$ \\
J0543+2329 & $05:43:09.5\pm 0.2$ & $+23:29:07\pm 2$ & $3.4\pm 4.8$ & 5.9 & $2.8\times 10^{-4}$ & $>-0.4$ \\
J0922+0638 & $09:22:14.16\pm 0.14$ & $+06:38:24\pm 2$ & $2.4\pm 2.1$ & 17.8 & $6.3\times 10^{-4}$ & $>-0.7$ \\
J1044--5737 & $10:44:32.87\pm 0.05$ & $-57:37:19.1\pm 0.4$ & $0.6\pm 0.9$ & 12.6 & $5.9\times 10^{-5}$ & $>0.1$ \\
J1112--6103 & $11:12:14.87\pm 0.03$ & $-61:03:30.7\pm 0.2$ & $0.6\pm 0.5$ & 43.0 & $4.1\times 10^{-4}$ & $>0.0$ \\
J1224--6407 & $12:24:21.8\pm 0.3$ & $-64:07:55\pm 2$ & $2.9\pm 2.3$ & 6.1 & $2.3\times 10^{-4}$ & $>-0.3$ \\
J1301--6310 & $13:01:28.2\pm 0.3$ & $-63:10:42\pm 2$ & $1.9\pm 2.3$ & 10.4 & $2.0\times 10^{-4}$ & $>-0.2$ \\
J1341--6220 & $13:41:43.1\pm 0.3$ & $-62:20:18\pm 2$ & $4.2\pm 2.4$ & 6.4 & $3.4\times 10^{-3}$ & $>-0.8$ \\
J1600--3053 & $16:00:51.8\pm 0.2$ & $-30:53:49\pm 2$ & $0.8\pm 2.4$ & 5.8 & $3.0\times 10^{-5}$ & $>-0.6$ \\
J1658--5324 & $16:58:39.35\pm 0.05$ & $-53:24:06.8\pm 0.3$ & $0.2\pm 0.3$ & 9.6 & $6.2\times 10^{-6}$ & $>-0.1$ \\
J1730--2304 & $17:30:21.5\pm 0.2$ & $-23:04:30\pm 2$ & $2.7\pm 2.1$ & 24.4 & $5.5\times 10^{-4}$ & $>-0.2$ \\
J1731--1847 & $17:31:17.7\pm 0.2$ & $-18:47:31\pm 2$ & $1.2\pm 2.7$ & 5.1 & $1.1\times 10^{-4}$ & $>-0.6$ \\
J1816+4510 & $18:16:35.90\pm 0.03$ & $+45:10:33.9\pm 0.2$ & $0.3\pm 0.3$ & 6.4 & $2.9\times 10^{-5}$ & $>-1.9$ \\
J1825--0935 & $18:25:30.7\pm 0.2$ & $-09:35:23\pm 2$ & $1.5\pm 2.3$ & 6.7 & $2.4\times 10^{-5}$ & $>-1.1$ \\
J1832--0836 & $18:32:27.7\pm 0.2$ & $-08:36:54\pm 2$ & $1.8\pm 2.6$ & 5.9 & $1.9\times 10^{-3}$ & $>-0.8$ \\
J1911--1114 & $19:11:49.5\pm 0.2$ & $-11:14:23\pm 2$ & $3.1\pm 2.8$ & 6.5 & $8.7\times 10^{-4}$ & $>-0.8$ \\
J2017+0603 & $20:17:22.70\pm 0.01$ & $+06:03:05.4\pm 0.2$ & $0.2\pm 0.2$ & 8.7 & $3.6\times 10^{-6}$ & $>-0.3$ \\
J2222--0137 & $22:22:05.95\pm 0.01$ & $-01:37:15.7\pm 0.2$ & $0.1\pm 0.2$ & 8.9 & $2.0\times 10^{-5}$ & $>-0.7$ \\
\enddata
\begin{scriptsize}
\tablenotetext{\alpha}{$\sigma_G=1+\sqrt{c_\text{bg}+0.75}$, where $c_\text{bg}$ are the background counts.}
\end{scriptsize}
\end{deluxetable}

\setlength{\smallskipamount}{0.8mm}
\begin{deluxetable}{l c c c c c c}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{Spectral parameters of model spectra fitted to potential pulsar counterparts
which were detected with sufficient photon statistics to allow for a brief
spectral analysis.\label{tab3:spectral_psr_results}}
\tablehead{
\colhead{PSR} & \colhead{model} & \colhead{$\chi^2$/d.o.f.} & \colhead{$N_\text{H}$} & \colhead{$\Gamma / T_\text{emit}$} & \colhead{Norm\tablenotemark{\beta}} & $R_\text{emit}$ \\
\colhead{} & \colhead{} & \colhead{} & \colhead{$10^{22}$ cm$^{-2}$} & \colhead{-/keV} & \colhead{} & km }
\startdata
J0117+5914 & BB\tablenotemark{\alpha} & 12.2/13 & $<0.48$ & $0.18_{-0.03}^{+0.04}$ & $3.7^{+1.3}_{-1.1} \times 10^{-7}$ & $0.4\pm0.2$ \\
\noalign{\smallskip}
  {}       & PL\tablenotemark{\alpha} & 13.2/13 & $0.5_{-0.5}^{+0.7}$ & $3.3\pm0.5$ & $(8\pm2) \times 10^{-6}$ & - \\
\noalign{\smallskip}
J0922+0638 & PL & 4.0/8 & $<0.12$ & $2.3_{-0.4}^{+0.8}$ & $1.9^{+0.9}_{-0.4} \times 10^{-6}$ & - \\
\noalign{\smallskip}
J1301-6310 & BB\tablenotemark{\alpha} & 23.8/16 & $<0.09$ & $0.25_{-0.07}^{+0.08}$ & $9^{+4}_{-2} \times 10^{-8}$ & $0.08_{-0.03}^{+0.04}$ \\
\noalign{\smallskip}
 {}        & PL\tablenotemark{\alpha} & 16.4/16 & $<0.39$ & $3.4_{-0.6}^{+0.8}$ & $(3.2\pm0.7) \times 10^{-6}$ & - \\
\noalign{\smallskip}
J1341-6220 & BB\tablenotemark{\alpha} & 12.8/23 &  $<2.2$  & $1.2_{-0.4}^{+1.6}$  & $3^{+4}_{-2} \times 10^{-7}$ & $0.04_{-0.02}^{+0.06}$ \\
 {}        & PL\tablenotemark{\alpha} & 13.6/23 & $4\pm3$ & $1.1\pm0.7$ & $1.5^{+2.1}_{-1.0} \times 10^{-6}$ & - \\
\noalign{\smallskip}
J1730-2304 & BB\tablenotemark{\alpha} & 12.2/18 & $<0.53$ & $0.26_{-0.21}^{+0.06}$ & $1.5^{+0.4}_{-0.7} \times 10^{-7}$ & $0.026_{-0.023}^{+0.009}$ \\
\noalign{\smallskip}
{}       & PL\tablenotemark{\alpha} & 17.0/17 & $<0.47$ & $2.7_{-0.5}^{+0.9}$ & $3.3^{+0.9}_{-1.2} \times 10^{-6}$ & - \\
\noalign{\smallskip}
J1112-6103 &  BB & 12.7/11 & $ 0^{+0.5}$ & $1.18_{-0.18}^{+0.17}$ & $6.5^{+1.3}_{-1.1} \times 10^{-7}$ & $0.157_{-0.028}^{+0.028}$ \\
  {}       & PL & 9.7/11 & $1.2_{-1.0}^{+1.1}$ & $1.5\pm0.7$ & $1.3^{+2.3}_{-0.8} \times 10^{-5}$ & - \\
\noalign{\smallskip}
\enddata
\begin{scriptsize}
\tablenotetext{\alpha}{Spectral parameters were obtained with $N_\text{H}$ fixed to DM based value and we added the result of $N_\text{H}$ before fixing.}
\tablenotetext{\beta}{PL: photons keV$^{-1}$ cm$^{-2}$ s$^{-1}$ at 1 keV; BB: $L[10^{39} \text{erg/s}]/(D[10 \text{kpc}])^2$, where $L$ is the source luminosity and $D$ the distance to the source.}
\end{scriptsize}
\end{deluxetable}

6.43873E-07,-1.10052e-07,1.29864e-07

\setlength{\smallskipamount}{0.8mm}
\begin{deluxetable}{l c c c c c c c c c c}
\tabletypesize{\scriptsize}
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{Essential radio pulsar parameters along with the flux, luminosity and X-ray efficiency of the potential 
X-ray counterparts for thermal (BB) and/or non-thermal (PL) emission.\label{tab4:detected_psrs_list}}
\tablehead{
\colhead{PSR} & \colhead{DM} & \colhead{P} & \colhead{$\log(\text{Age})$} & \colhead{$\log(\dot E)$} & \colhead{$n_\text{H}$} & \colhead{d} & \colhead{model} & \colhead{$f_\text{0.1--2 keV}$} & \colhead{$L_\text{0.1--2 keV}$} & $\mu_\text{0.1--2 keV}$ \\
\colhead{} & \colhead{pc cm$^{-3}$} & \colhead{ms} & \colhead{yrs} & \colhead{erg s$^{-1}$} & \colhead{$10^{21}$ cm$^{-2}$} & \colhead{kpc} & \colhead{} & \colhead{erg s$^{-1}$ cm$^{-2}$} & \colhead{erg s$^{-1}$} &  }
\startdata
J0117+5914 & 49.423 & 101 & 5.4 & 35.3 & 1.5 & 2.2 & BB & $(3.1\pm0.6) \times 10^{-14}$ & $(1.8\pm0.4) \times 10^{31}$ & $(8\pm2) \times 10^{-5}$ \\
\noalign{\smallskip}
 &  &  &  &  &  &  & PL & $1.8^{+1.4}_{-0.8} \times 10^{-13}$ & $1.1^{+0.9}_{-0.4} \times 10^{32}$ & $(5\pm2) \times 10^{-4}$ \\
\noalign{\smallskip}
J0337+1715 & - & 2 & 9.4 & 34.5 & 0.7 & 1.4 & PL\tablenotemark{\alpha} & $(2.17\pm0.15) \times 10^{-14}$ & $5.1^{+0.3}_{-0.4} \times 10^{30}$ & $(1.49\pm0.10) \times 10^{-4}$ \\
\noalign{\smallskip}
J0543+2329 & 77.7115 & 245 & 5.4 & 34.6 & 2.4 & 2.1 & PL\tablenotemark{\alpha} & $(8\pm2) \times 10^{-15}$ & $(4.1\pm1.1) \times 10^{30}$ & $(10\pm3) \times 10^{-5}$ \\
\noalign{\smallskip}
J0922+0638 & 27.271 & 430 & 5.7 & 33.8 & 0.8 & 1.1 & PL & $1.2^{+1.4}_{-0.6} \times 10^{-14}$ & $1.7^{+2.0}_{-0.9} \times 10^{30}$ & $(2.5\pm1.4) \times 10^{-4}$ \\
\noalign{\smallskip}
J1224-6407 & 97.47 & 216 & 5.8 & 34.3 & 3.0 & 4.0 & PL\tablenotemark{\alpha} & $(10\pm3) \times 10^{-15}$ & $(1.9\pm0.5) \times 10^{31}$ & $(10\pm3) \times 10^{-4}$ \\
\noalign{\smallskip}
J1301-6310 & 86.1 & 663 & 5.3 & 33.9 & 2.7 & 1.9 & BB & $(7.4\pm1.4) \times 10^{-15}$ & $(3.0\pm0.6) \times 10^{30}$ & $(4.0\pm0.8) \times 10^{-4}$ \\
\noalign{\smallskip}
 &  &  &  &  &  &  & PL & $9^{+7}_{-4} \times 10^{-14}$ & $3^{+3}_{-2} \times 10^{31}$ & $(5\pm2) \times 10^{-3}$ \\
\noalign{\smallskip}
J1341-6220 & 717.3 & 193 & 4.1 & 36.1 & 22.1 & 11.1 & PL & $5^{+4}_{-3} \times 10^{-15}$ & $7^{+6}_{-4} \times 10^{31}$ & $(5\pm3) \times 10^{-5}$ \\
\noalign{\smallskip}
J1600-3053 & 52.3262 & 3 & 9.8 & 33.9 & 1.6 & 2.4 & PL\tablenotemark{\alpha} & $(6\pm2) \times 10^{-15}$ & $(4.1\pm1.1) \times 10^{30}$ & $(5.1\pm1.3) \times 10^{-4}$ \\
\noalign{\smallskip}
J1730-2304 & 9.617 & 8 & 9.8 & 33.2 & 0.3 & 0.5 & BB & $1.4^{+0.1}_{-0.2} \times 10^{-14}$ & $4.9^{+0.4}_{-0.6} \times 10^{29}$ & $(3.3\pm0.4) \times 10^{-4}$ \\
\noalign{\smallskip}
 &  &  &  &  &  &  & PL & $3.5^{+1.8}_{-1.1} \times 10^{-14}$ & $1.2^{+0.6}_{-0.4} \times 10^{30}$ & $(8\pm2) \times 10^{-4}$ \\
\noalign{\smallskip}
J1731-1847 & 106.56 & 2 & 9.2 & 34.9 & 3.3 & 2.6 & PL\tablenotemark{\alpha} & $(6\pm2) \times 10^{-15}$ & $(4.4\pm1.3) \times 10^{30}$ & $(6\pm2) \times 10^{-5}$ \\
\noalign{\smallskip}
J1825-0935 & 19.38 & 769 & 5.4 & 33.7 & 0.6 & 0.9 & PL\tablenotemark{\alpha} & $(1.7\pm0.4) \times 10^{-14}$ & $(1.6\pm0.4) \times 10^{30}$ & $(3.4\pm0.8) \times 10^{-4}$ \\
\noalign{\smallskip}
J1832-0836 & 28.18 & 2 & 9.7 & 34.2 & 0.9 & 1.1 & PL\tablenotemark{\alpha} & $(3.8\pm1.0) \times 10^{-15}$ & $(5.6\pm1.5) \times 10^{29}$ & $(3.3\pm0.9) \times 10^{-5}$ \\
\noalign{\smallskip}
J1911-1114 & 30.9750 & 3 & 9.6 & 34.1 & 1.0 & 1.2 & PL\tablenotemark{\alpha} & $3.7^{+0.9}_{-0.8} \times 10^{-15}$ & $6.5^{+1.6}_{-1.5} \times 10^{29}$ & $(5.6\pm1.3) \times 10^{-5}$ \\
\noalign{\smallskip}
J0101-6422 & 11.926 & 2 & 9.9 & 34.1 & 0.4 & 0.6 & PL\tablenotemark{\alpha} & $(3.0\pm0.5) \times 10^{-14}$ & $(1.1\pm0.2) \times 10^{30}$ & $(9\pm2) \times 10^{-5}$ \\
\noalign{\smallskip}
J1044-5737 & - & 139 & 4.6 & 35.9 & 1.0 & - & PL\tablenotemark{\alpha} & $2.4^{+0.5}_{-0.4} \times 10^{-14}$ & - & - \\
\noalign{\smallskip}
J1112-6103 & 599.1 & 64 & 4.5 & 36.7 & 18.5 & 12.3 & PL & $4^{+3}_{-2} \times 10^{-14}$ & $6^{+5}_{-4} \times 10^{32}$ & $(1.4\pm0.9) \times 10^{-4}$ \\
\noalign{\smallskip}
J1658-5324 & 30.8 & 2 & 9.5 & 34.5 & 1.0 & 0.9 & PL\tablenotemark{\alpha} & $(1.6\pm0.3) \times 10^{-14}$ & $(1.7\pm0.3) \times 10^{30}$ & $(5.6\pm1.1) \times 10^{-5}$ \\
\noalign{\smallskip}
J1816+4510 & 38.8 & 3 & 9.1 & 34.7 & 1.2 & 2.4 & PL\tablenotemark{\alpha} & $(3.1\pm0.8) \times 10^{-15}$ & $(2.1\pm0.5) \times 10^{30}$ & $(4.1\pm1.1) \times 10^{-5}$ \\
\noalign{\smallskip}
J2017+0603 & 23.918 & 2 & 9.7 & 34.1 & 0.7 & 1.6 & PL\tablenotemark{\alpha} & $(1.1\pm0.3) \times 10^{-14}$ & $(3.3\pm0.8) \times 10^{30}$ & $(2.4\pm0.6) \times 10^{-4}$ \\
\noalign{\smallskip}
J2222-0137 & 3.27511 & 32 & 9.9 & 31.8 & 0.10 & 0.3 & PL\tablenotemark{\alpha} & $4.5^{+1.0}_{-0.9} \times 10^{-15}$ & $(5.2\pm1.1) \times 10^{28}$ & $(8\pm2) \times 10^{-4}$ \\
\noalign{\smallskip}
\enddata
\begin{scriptsize}
\tablenotetext{\alpha}{Flux derived using PIMMS with a power law model and a photon index of 1.7.}
\end{scriptsize}
\end{deluxetable}

\setlength{\smallskipamount}{0.8mm}
\scriptsize
\begin{longtable}{l c c c c c c c c c c}
\noalign{\medskip}
\caption{Pulsar parameters, flux upper limits and X-ray efficiency upper limits 
for pulsars for which no X-ray counterpart was detected in the XMM-Newton and Chandra 
archival data by June 1$^{st}$ 2016.\label{tab5:upper_limits_results}} \\
\hline\hline \noalign{\smallskip} \multicolumn{1}{c}{PSR} & \multicolumn{1}{c}{DM} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{$\log(\text{Age})$} & \multicolumn{1}{c}{$\log(\dot E)$} & \multicolumn{1}{c}{$N_\text{H}/N_\text{H}^\text{LAB}$} & \multicolumn{1}{c}{d} & \multicolumn{1}{c}{$f_\text{0.1--2 keV}^\text{PL}$} & \multicolumn{1}{c}{$\log(L_\text{0.1--2 keV}^\text{PL})$} & \multicolumn{1}{c}{$\mu_\text{0.1--2 keV}^\text{PL}$} & \multicolumn{1}{c}{$\log(T_\infty)$} \\ \noalign{\smallskip}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{pc cm$^{-3}$} & \multicolumn{1}{c}{ms} & \multicolumn{1}{c}{yrs} & \multicolumn{1}{c}{erg s$^{-1}$} & \multicolumn{1}{c}{$10^{21}$ cm$^{-2}$} & \multicolumn{1}{c}{kpc} & \multicolumn{1}{c}{erg s$^{-1}$ cm$^{-2}$} & \multicolumn{1}{c}{erg s$^{-1}$} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{K} \\ \noalign{\smallskip} \hline \noalign{\smallskip}
\endfirsthead
\multicolumn{11}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline\hline \noalign{\smallskip} \multicolumn{1}{c}{PSR} & \multicolumn{1}{c}{DM} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{$\log(\text{Age})$} & \multicolumn{1}{c}{$\log(\dot E)$} & \multicolumn{1}{c}{$N_\text{H}/N_\text{H}^\text{LAB}$} & \multicolumn{1}{c}{d} & \multicolumn{1}{c}{$f_\text{0.1--2 keV}^\text{PL}$} & \multicolumn{1}{c}{$\log(L_\text{0.1--2 keV}^\text{PL})$} & \multicolumn{1}{c}{$\mu_\text{0.1--2 keV}^\text{PL}$} & \multicolumn{1}{c}{$\log(T_\infty)$} \\ \noalign{\smallskip} \hline \noalign{\smallskip} 
\endhead
\noalign{\smallskip} \hline \multicolumn{11}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\hline
\noalign{\smallskip}
\noalign{\smallskip}
\multicolumn{11}{p{0.8\textwidth}}{{\bf References.}\hspace{3mm}[1] \citet{2012ApJ...755...39V}; [2] \citet{2002astro.ph..7156C}; [3] \citet{1993ApJ...411..674T}.}
\endlastfoot
J0051+0423 & 13.9 & 354 & 8.9 & 30.8 & 0.4/7.5 & 0.6 [2] & $4.6\times 10^{-15}$ & 29.6 & $<6.6\times 10^{-2}$ & 5.61 \\
J0134--2937 & 21.806 & 136 & 7.4 & 33.1 & 0.7/5.0 & 0.6 [2] & $4.0\times 10^{-15}$ & 29.5 & $<2.5\times 10^{-4}$ & 5.51 \\
J0137+1654 & 26.6 & 414 & 8.7 & 30.8 & 0.8/0.5 & 1.2 [2] & $4.8\times 10^{-15}$ & 30.2 & $<2.5\times 10^{-1}$ & 5.70 \\
J0139+5814 & 73.779 & 272 & 5.6 & 34.3 & 2.3/0.5 & 2.6 [1] & $7.8\times 10^{-15}$ & 30.9 & $<3.8\times 10^{-4}$ & 5.85 \\
J0157+6212 & 30.21 & 2351 & 5.3 & 32.8 & 0.9/8.2 & 1.7 [2] & $5.3\times 10^{-15}$ & 30.6 & $<6.4\times 10^{-3}$ & 5.74 \\
J0248+6021 & 370 & 217 & 4.8 & 35.3 & 11.4/7.5 & 23.2 [3] & $2.0\times 10^{-14}$ & 33.5 & $<1.4\times 10^{-2}$ & 6.29 \\
J0335+4555 & 47.153 & 269 & 8.8 & 31.2 & 1.5/4.2 & 1.6 [2] & $6.2\times 10^{-15}$ & 30.7 & $<3.4\times 10^{-1}$ & 5.85 \\
J0520--2553 & 33.77 & 241 & 8.1 & 31.9 & 1.0/4.4 & 1.7 [2] & $5.3\times 10^{-15}$ & 30.6 & $<4.5\times 10^{-2}$ & 5.81 \\
J0609+2130 & 38.73 & 55 & 9.6 & 31.7 & 1.2/7.1 & 1.2 [2] & $4.1\times 10^{-15}$ & 30.3 & $<3.4\times 10^{-2}$ & 5.79 \\
J0622+3749 & - & 333 & 5.3 & 34.4 & -/2.2 & - & $1.4\times 10^{-14}$ & - & - & - \\
J0636+5129 & 11.11 & 2 & 10.1 & 33.8 & 0.3/0.9 & 0.6 [3] & $2.4\times 10^{-14}$ & 30.4 & $<4.2\times 10^{-4}$ & 5.65 \\
J0645+5158 & 18.25 & 8 & 10.5 & 32.4 & 0.6/0.8 & 5.1 [3] & $3.8\times 10^{-15}$ & 31.4 & $<9.6\times 10^{-2}$ & 5.83 \\
J0656--5449 & 67.5 & 183 & 8.0 & 32.3 & 2.1/10.2 & 3.9 [2] & $6.4\times 10^{-15}$ & 31.2 & $<8.2\times 10^{-2}$ & 5.92 \\
J0742--2822 & 73.782 & 166 & 5.2 & 35.2 & 2.3/7.6 & 2.0 [1] & $1.7\times 10^{-14}$ & 31.3 & $<1.2\times 10^{-4}$ & 5.89 \\
J0828--3417 & 52.2 & 1848 & 7.5 & 30.8 & 1.6/8.5 & 0.5 [2] & $2.3\times 10^{-15}$ & 29.1 & $<1.9\times 10^{-2}$ & 5.63 \\
J0847--4316 & 292.5 & 5977 & 5.9 & 31.3 & 9.0/11.7 & 5.1 [2] & $5.3\times 10^{-15}$ & 31.4 & $<1.1$ & 5.97 \\
J0907--5157 & 103.72 & 253 & 6.3 & 33.6 & 3.2/8.0 & 0.9 [2] & $2.0\times 10^{-14}$ & 30.5 & $<6.5\times 10^{-4}$ & 5.84 \\
J0940--5428 & 134.5 & 87 & 4.6 & 36.3 & 4.2/8.9 & 3.0 [2] & $2.9\times 10^{-15}$ & 30.6 & $<2.2\times 10^{-6}$ & 5.86 \\
J0943+1631 & 20.32 & 1087 & 8.3 & 30.4 & 0.6/9.8 & 0.8 [2] & $8.2\times 10^{-15}$ & 30.1 & $<4.5\times 10^{-1}$ & 5.68 \\
J1001--5939 & 113 & 7733 & 6.3 & 30.7 & 3.5/0.7 & 2.8 [2] & $2.2\times 10^{-15}$ & 30.5 & $<5.7\times 10^{-1}$ & 5.87 \\
J1038+0032 & 26.59 & 28 & 9.8 & 32.0 & 0.8/10.2 & 1.2 [2] & $5.5\times 10^{-15}$ & 30.3 & $<1.6\times 10^{-2}$ & 5.77 \\
J1055--6022 & 590 & 947 & 5.2 & 33.6 & 18.2/1.2 & 12.5 [2] & $1.3\times 10^{-14}$ & 32.5 & $<7.9\times 10^{-2}$ & 6.15 \\
J1055--6028 & 635.9 & 99 & 4.7 & 36.1 & 19.6/2.4 & 15.5 [2] & $6.9\times 10^{-15}$ & 32.5 & $<2.4\times 10^{-4}$ & 6.04 \\
J1103--5403 & 103.915 & 3 & 10.2 & 33.6 & 3.2/12.3 & 2.5 [2] & $7.2\times 10^{-15}$ & 30.9 & $<2.2\times 10^{-3}$ & 5.91 \\
J1104--6103 & 78.506 & 280 & 6.4 & 33.5 & 2.4/0.8 & 1.9 [2] & $5.5\times 10^{-15}$ & 30.5 & $<1.0\times 10^{-3}$ & 5.81 \\
J1105--6107 & 271.01 & 63 & 4.8 & 36.4 & 8.4/3.7 & 5.0 [2] & $3.5\times 10^{-15}$ & 31.2 & $<6.0\times 10^{-6}$ & 5.75 \\
J1107--5907 & 40.2 & 252 & 8.6 & 31.3 & 1.2/1.1 & 1.3 [2] & $1.1\times 10^{-14}$ & 30.5 & $<1.4\times 10^{-1}$ & 5.79 \\
J1115+5030 & 9.195 & 1656 & 7.0 & 31.3 & 0.3/3.6 & 0.4 [2] & $8.5\times 10^{-16}$ & 28.7 & $<2.4\times 10^{-3}$ & 5.48 \\
J1157--6224 & 325.2 & 400 & 6.2 & 33.4 & 10.0/0.9 & 4.0 [1] & $1.3\times 10^{-14}$ & 31.8 & $<2.4\times 10^{-2}$ & 6.01 \\
J1159--7910 & 59.24 & 525 & 6.5 & 32.9 & 1.8/11.5 & 1.9 [2] & $3.2\times 10^{-14}$ & 31.3 & $<2.6\times 10^{-2}$ & 5.88 \\
J1225--6408 & 415.1 & 419 & 6.8 & 32.7 & 12.8/12.2 & 10.4 [2] & $1.7\times 10^{-14}$ & 32.5 & $<6.2\times 10^{-1}$ & 6.19 \\
J1253--5820 & 100.584 & 255 & 6.3 & 33.7 & 3.1/0.12 & 2.2 [2] & $8.9\times 10^{-15}$ & 30.9 & $<1.4\times 10^{-3}$ & 5.68 \\
J1300+1240 & 10.16550 & 6 & 8.9 & 34.3 & 0.3/0.9 & 0.6 [1] & $8.7\times 10^{-16}$ & 28.8 & $<3.5\times 10^{-6}$ & 5.49 \\
J1302--6313 & 500 & 967 & 6.4 & 32.4 & 15.4/17.4 & 8.9 [2] & $3.7\times 10^{-15}$ & 31.7 & $<1.8\times 10^{-1}$ & 5.90 \\
J1303--6305 & 343 & 2306 & 7.2 & 30.8 & 10.6/3.5 & 6.2 [2] & $1.3\times 10^{-14}$ & 31.9 & $<1.2\times 10^{+1}$ & 6.12 \\
J1305--6256 & 967 & 478 & 6.6 & 32.9 & 29.8/18.3 & 11.9 [2] & $7.6\times 10^{-14}$ & 33.3 & $<2.4$ & 6.08 \\
J1306--6242 & 480 & 981 & 6.4 & 32.4 & 14.8/8.4 & 8.2 [2] & $7.2\times 10^{-15}$ & 31.9 & $<3.4\times 10^{-1}$ & 5.85 \\
J1309--6526 & 340 & 398 & 8.5 & 31.1 & 10.5/0.2 & 7.6 [2] & $3.2\times 10^{-15}$ & 31.5 & $<2.7$ & 5.95 \\
J1317--5759 & 145.3 & 2642 & 6.5 & 31.4 & 4.5/18.5 & 3.1 [2] & $8.6\times 10^{-15}$ & 31.2 & $<5.3\times 10^{-1}$ & 5.95 \\
J1317--6302 & 678.1 & 261 & 7.6 & 32.4 & 20.9/16.6 & 12.1 [2] & $1.5\times 10^{-14}$ & 32.6 & $<1.7$ & 6.19 \\
J1320--3512 & 16.42 & 458 & 9.6 & 29.9 & 0.5/2.9 & 0.7 [2] & $5.2\times 10^{-15}$ & 29.6 & $<5.3\times 10^{-1}$ & 5.64 \\
J1322--6329 & 659 & 2764 & 6.6 & 31.3 & 20.3/3.3 & 12.4 [2] & $3.7\times 10^{-15}$ & 32.0 & $<4.8$ & 6.03 \\
J1324--6302 & 497 & 2483 & 7.6 & 30.4 & 15.3/15.6 & 8.2 [2] & $1.5\times 10^{-14}$ & 32.2 & $<7.0\times 10^{+1}$ & 6.04 \\
J1333--4449 & 44.3 & 345 & 10.0 & 29.7 & 1.4/1.9 & 1.4 [2] & $4.3\times 10^{-15}$ & 30.1 & $<2.7$ & 5.59 \\
J1334--5839 & 119.2978 & 107 & 7.9 & 32.8 & 3.7/15.2 & 2.4 [2] & $7.1\times 10^{-15}$ & 30.9 & $<1.0\times 10^{-2}$ & 5.95 \\
J1339--4712 & 39.9 & 137 & 9.6 & 30.9 & 1.2/14.2 & 1.2 [2] & $5.4\times 10^{-15}$ & 30.1 & $<1.7\times 10^{-1}$ & 5.75 \\
J1355--5925 & 354.8 & 1213 & 6.5 & 32.1 & 10.9/17.2 & 7.3 [2] & $1.0\times 10^{-14}$ & 32.0 & $<7.2\times 10^{-1}$ & 5.93 \\
J1355--6206 & 547 & 276 & 9.2 & 30.8 & 16.9/11.8 & 8.3 [2] & $4.4\times 10^{-15}$ & 31.7 & $<9.0$ & 5.87 \\
J1359--6038 & 293.71 & 127 & 5.5 & 35.1 & 9.1/7.8 & 5.0 [1] & $3.7\times 10^{-14}$ & 32.3 & $<1.8\times 10^{-3}$ & 6.16 \\
J1406--6121 & 542.3 & 213 & 4.8 & 35.3 & 16.7/5.4 & 8.1 [2] & $3.1\times 10^{-14}$ & 32.5 & $<1.6\times 10^{-3}$ & 6.13 \\
J1410--7404 & 54.24 & 278 & 8.8 & 31.1 & 1.7/14.3 & 1.5 [2] & $5.4\times 10^{-15}$ & 30.3 & $<1.8\times 10^{-1}$ & 5.83 \\
J1412--6145 & 514.7 & 315 & 4.7 & 35.1 & 15.9/1.9 & 7.8 [2] & $9.5\times 10^{-15}$ & 32.0 & $<8.0\times 10^{-4}$ & 6.18 \\
J1413--6141 & 677 & 285 & 4.1 & 35.8 & 20.9/12.8 & 10.1 [2] & $1.0\times 10^{-14}$ & 32.3 & $<3.2\times 10^{-4}$ & 6.10 \\
J1425--5723 & 43.4 & 353 & 8.4 & 31.3 & 1.3/7.2 & 1.2 [2] & $4.3\times 10^{-15}$ & 30.0 & $<5.1\times 10^{-2}$ & 5.77 \\
J1432--5032 & 113 & 2034 & 6.7 & 31.4 & 3.5/2.4 & 2.8 [2] & $7.3\times 10^{-15}$ & 31.0 & $<3.4\times 10^{-1}$ & 5.91 \\
J1444--5941 & 177.1 & 2760 & 6.7 & 31.2 & 5.5/1.2 & 3.3 [2] & $3.8\times 10^{-14}$ & 31.8 & $<4.5$ & 6.07 \\
J1453--6413 & 71.07 & 179 & 6.0 & 34.3 & 2.2/15.6 & 2.8 [1] & $1.0\times 10^{-14}$ & 31.3 & $<1.1\times 10^{-3}$ & 5.90 \\
J1457--5900 & 175 & 1498 & 6.8 & 31.6 & 5.4/10.5 & 3.2 [2] & $2.3\times 10^{-15}$ & 30.6 & $<9.6\times 10^{-2}$ & 5.86 \\
J1457--5902 & 477.2 & 390 & 5.7 & 33.9 & 14.7/2.7 & 6.8 [2] & $1.6\times 10^{-15}$ & 31.1 & $<1.5\times 10^{-3}$ & 5.77 \\
J1507--6640 & 129.8 & 355 & 6.7 & 33.0 & 4.0/8.3 & 3.6 [2] & $1.0\times 10^{-14}$ & 31.3 & $<2.2\times 10^{-2}$ & 5.90 \\
J1511--5835 & 332 & 301 & 7.1 & 32.7 & 10.2/1.1 & 5.0 [2] & $2.6\times 10^{-15}$ & 31.0 & $<2.2\times 10^{-2}$ & 5.81 \\
J1514--5925 & 194.1 & 148 & 5.9 & 34.5 & 6.0/7.3 & 3.5 [2] & $4.5\times 10^{-14}$ & 32.0 & $<2.7\times 10^{-3}$ & 6.06 \\
J1517--4636 & 127.0 & 886 & 6.8 & 32.1 & 3.9/17.9 & 3.2 [2] & $4.0\times 10^{-14}$ & 32.4 & $<1.9$ & 6.09 \\
J1524--5706 & 833 & 1116 & 4.7 & 34.0 & 25.7/1.0 & 11.4 [2] & $1.4\times 10^{-15}$ & 31.5 & $<3.1\times 10^{-3}$ & 5.99 \\
J1529--5611 & 149 & 822 & 6.5 & 32.5 & 4.6/4.5 & 2.7 [2] & $1.1\times 10^{-14}$ & 31.2 & $<4.9\times 10^{-2}$ & 6.00 \\
J1535--4114 & 66.28 & 432 & 6.2 & 33.3 & 2.0/1.4 & 2.0 [2] & $3.5\times 10^{-15}$ & 30.9 & $<4.0\times 10^{-3}$ & 5.86 \\
J1538--5551 & 603 & 104 & 5.7 & 35.0 & 18.6/20.2 & 7.5 [2] & $1.9\times 10^{-14}$ & 32.8 & $<5.7\times 10^{-3}$ & 6.08 \\
J1542--5034 & 91.0 & 599 & 6.4 & 32.9 & 2.8/19.7 & 3.2 [2] & $1.7\times 10^{-14}$ & 32.0 & $<1.4\times 10^{-1}$ & 6.06 \\
J1548--4821 & 126.0 & 145 & 9.5 & 31.0 & 3.9/1.6 & 4.4 [2] & $8.2\times 10^{-15}$ & 32.0 & $<8.9$ & 6.05 \\
J1549+2113 & 24.8 & 1262 & 7.4 & 31.2 & 0.8/12.0 & 2.1 [2] & $7.8\times 10^{-15}$ & 30.9 & $<4.8\times 10^{-1}$ & 5.76 \\
J1549--4848 & 55.983 & 288 & 5.5 & 34.4 & 1.7/1.4 & 2.7 [2] & $2.5\times 10^{-15}$ & 31.0 & $<4.4\times 10^{-4}$ & 5.84 \\
J1553--5456 & 210 & 1081 & 6.0 & 32.7 & 6.5/2.7 & 3.8 [2] & $1.2\times 10^{-15}$ & 31.0 & $<2.1\times 10^{-2}$ & 6.02 \\
J1554--5512 & 450 & 3418 & 6.2 & 31.5 & 13.9/17.2 & 6.4 [2] & $1.1\times 10^{-15}$ & 31.4 & $<8.7\times 10^{-1}$ & 6.10 \\
J1555--2341 & 51.901 & 532 & 7.1 & 32.3 & 1.6/6.2 & 1.9 [2] & $4.6\times 10^{-15}$ & 30.5 & $<1.7\times 10^{-2}$ & 5.77 \\
J1604--4909 & 140.8 & 327 & 6.7 & 33.1 & 4.3/7.3 & 5.1 [2] & $8.5\times 10^{-15}$ & 32.1 & $<1.1\times 10^{-1}$ & 6.05 \\
J1607--6449 & 89.39 & 298 & 8.3 & 31.6 & 2.8/1.5 & 2.1 [2] & $1.2\times 10^{-14}$ & 31.0 & $<2.5\times 10^{-1}$ & 5.87 \\
J1611--5847 & 79.9 & 354 & 9.4 & 30.3 & 2.5/15.7 & 1.7 [2] & $6.1\times 10^{-15}$ & 31.0 & $<5.7$ & 5.88 \\
J1613--5211 & 360.1 & 457 & 5.6 & 33.9 & 11.1/5.5 & 6.4 [2] & $8.5\times 10^{-15}$ & 32.3 & $<2.6\times 10^{-2}$ & 6.10 \\
J1614--5144 & 748 & 1534 & 6.5 & 31.9 & 23.1/0.4 & 9.9 [2] & $1.3\times 10^{-14}$ & 32.9 & $<8.8$ & 6.21 \\
J1616--5109 & 1160 & 1219 & 6.0 & 32.6 & 35.8/0.2 & 15.2 [2] & $2.5\times 10^{-14}$ & 33.5 & $<8.2$ & 6.35 \\
J1616--5208 & 488 & 1025 & 5.7 & 33.0 & 15.1/0.2 & 7.8 [2] & $1.4\times 10^{-14}$ & 32.7 & $<4.7\times 10^{-1}$ & 6.23 \\
J1620--4927 & - & 171 & 5.4 & 34.9 & -/16.9 & - & $1.7\times 10^{-14}$ & - & - & - \\
J1621--5039 & 261 & 1084 & 6.1 & 32.6 & 8.1/18.2 & 4.6 [2] & $6.3\times 10^{-16}$ & 30.9 & $<1.9\times 10^{-2}$ & 5.93 \\
J1622--4944 & 755 & 1072 & 6.0 & 32.7 & 23.3/10.0 & 8.2 [2] & $4.0\times 10^{-15}$ & 32.2 & $<2.9\times 10^{-1}$ & 6.19 \\
J1623--4949 & 183.3 & 725 & 5.4 & 33.6 & 5.7/18.3 & 3.6 [2] & $1.6\times 10^{-14}$ & 32.1 & $<2.7\times 10^{-2}$ & 5.97 \\
J1625--4904 & 684.8 & 460 & 5.6 & 33.8 & 21.1/14.2 & 7.4 [2] & $2.9\times 10^{-14}$ & 33.0 & $<1.3\times 10^{-1}$ & 6.05 \\
J1625--4913 & 720 & 355 & 5.9 & 33.8 & 22.2/12.4 & 7.7 [2] & $4.4\times 10^{-14}$ & 33.2 & $<2.6\times 10^{-1}$ & 6.28 \\
J1627--4845 & 557.8 & 612 & 6.4 & 32.8 & 17.2/4.8 & 6.2 [2] & $5.6\times 10^{-15}$ & 32.1 & $<2.0\times 10^{-1}$ & 6.07 \\
J1627--5936 & 99.3 & 354 & 8.8 & 30.9 & 3.1/12.2 & 2.2 [2] & $5.9\times 10^{-15}$ & 31.2 & $<2.3$ & 5.97 \\
J1632--4757 & 578 & 228 & 5.4 & 34.7 & 17.8/1.5 & 6.3 [2] & $8.0\times 10^{-15}$ & 31.7 & $<1.1\times 10^{-3}$ & 6.14 \\
J1633--4805 & 1120 & 710 & 5.2 & 33.9 & 34.6/1.7 & 10.7 [2] & $4.7\times 10^{-15}$ & 32.0 & $<1.1\times 10^{-2}$ & 6.15 \\
J1636--4803 & 503 & 1204 & 6.0 & 32.7 & 15.5/7.0 & 5.8 [2] & $1.3\times 10^{-13}$ & 32.9 & $<1.6$ & 6.15 \\
J1637--4553 & 193.23 & 118 & 5.8 & 34.9 & 6.0/1.9 & 3.2 [2] & $3.5\times 10^{-14}$ & 31.8 & $<8.1\times 10^{-4}$ & 6.05 \\
J1637--4642 & 417.0 & 154 & 4.6 & 35.8 & 12.9/1.9 & 5.1 [2] & $1.5\times 10^{-14}$ & 31.8 & $<1.0\times 10^{-4}$ & 6.08 \\
J1637--4721 & 448 & 1165 & 6.6 & 32.0 & 13.8/1.9 & 5.3 [2] & $2.8\times 10^{-15}$ & 31.1 & $<1.2\times 10^{-1}$ & 5.84 \\
J1638--4725 & 552.1 & 763 & 6.4 & 32.6 & 17.0/14.5 & 6.1 [2] & $2.9\times 10^{-15}$ & 31.3 & $<4.4\times 10^{-2}$ & 6.11 \\
J1640--4648 & 474 & 178 & 6.5 & 33.7 & 14.6/2.0 & 5.5 [2] & $1.1\times 10^{-14}$ & 31.8 & $<1.0\times 10^{-2}$ & 6.14 \\
J1643--1224 & 62.4121 & 4 & 9.6 & 33.9 & 1.9/10.4 & 0.4 [1] & $3.1\times 10^{-14}$ & 30.0 & $<1.3\times 10^{-4}$ & 5.74 \\
J1646--4346 & 490.4 & 231 & 4.5 & 35.6 & 15.1/4.4 & 5.8 [2] & $1.3\times 10^{-13}$ & 32.9 & $<2.1\times 10^{-3}$ & 6.19 \\
J1648--4458 & 925 & 629 & 6.7 & 32.5 & 28.5/10.6 & 9.3 [2] & $4.6\times 10^{-14}$ & 32.8 & $<2.3$ & 6.26 \\
J1648--4611 & 392.9 & 164 & 5.0 & 35.3 & 12.1/6.8 & 5.0 [2] & $4.0\times 10^{-15}$ & 31.2 & $<8.1\times 10^{-5}$ & 5.99 \\
J1649--4349 & 398.6 & 870 & 8.5 & 30.4 & 12.3/10.5 & 5.0 [2] & $1.6\times 10^{-14}$ & 31.8 & $<2.7\times 10^{+1}$ & 5.95 \\
J1650--4341 & 673 & 309 & 8.5 & 31.3 & 20.8/0.5 & 7.5 [2] & $7.6\times 10^{-15}$ & 31.9 & $<3.3$ & 6.15 \\
J1652--4406 & 786 & 7707 & 7.1 & 29.9 & 24.3/10.2 & 8.4 [2] & $6.4\times 10^{-14}$ & 32.9 & $<9.5\times 10^{+2}$ & 6.27 \\
J1653--4315 & 337 & 419 & 8.6 & 30.9 & 10.4/10.6 & 4.6 [2] & $1.0\times 10^{-14}$ & 31.6 & $<4.5$ & 6.09 \\
J1654--4140 & 307 & 1273 & 8.2 & 30.4 & 9.5/12.9 & 4.3 [2] & $4.6\times 10^{-15}$ & 31.2 & $<5.9$ & 6.04 \\
J1702--4217 & 629 & 227 & 8.5 & 31.6 & 19.4/13.4 & 7.1 [2] & $4.4\times 10^{-15}$ & 31.6 & $<9.9\times 10^{-1}$ & 5.97 \\
J1702--4306 & 537 & 215 & 5.5 & 34.6 & 16.6/8.0 & 6.7 [2] & $3.2\times 10^{-15}$ & 31.4 & $<6.2\times 10^{-4}$ & 5.98 \\
J1702--4310 & 377 & 240 & 4.2 & 35.8 & 11.6/7.8 & 5.2 [2] & $6.3\times 10^{-15}$ & 31.5 & $<4.5\times 10^{-5}$ & 6.09 \\
J1703--4851 & 150.29 & 1396 & 6.6 & 31.9 & 4.6/3.5 & 3.0 [2] & $5.7\times 10^{-15}$ & 30.9 & $<1.2\times 10^{-1}$ & 5.93 \\
J1705--1906 & 22.907 & 298 & 6.1 & 33.8 & 0.7/1.0 & 0.9 [2] & $1.4\times 10^{-14}$ & 30.3 & $<3.1\times 10^{-4}$ & 5.69 \\
J1705--4108 & 1077 & 861 & 5.6 & 33.3 & 33.2/4.3 & 11.4 [2] & $4.0\times 10^{-15}$ & 32.0 & $<4.2\times 10^{-2}$ & 5.91 \\
J1706--4310 & 656.1 & 616 & 6.2 & 33.0 & 20.2/1.9 & 10.0 [2] & $1.8\times 10^{-13}$ & 33.5 & $<2.9$ & 6.27 \\
J1707--4053 & 360.0 & 581 & 6.7 & 32.6 & 11.1/12.2 & 4.0 [1] & $6.9\times 10^{-15}$ & 31.5 & $<7.7\times 10^{-2}$ & 6.02 \\
J1709--3626 & 393.6 & 447 & 6.5 & 33.0 & 12.1/1.0 & 5.9 [2] & $5.1\times 10^{-13}$ & 33.5 & $<3.1$ & 6.29 \\
J1709--4401 & 225.8 & 865 & 6.3 & 32.7 & 7.0/1.4 & 4.4 [2] & $4.8\times 10^{-14}$ & 32.2 & $<3.5\times 10^{-1}$ & 6.08 \\
J1711--3826 & 376 & 465 & 6.0 & 33.5 & 11.6/6.6 & 4.7 [2] & $3.0\times 10^{-15}$ & 31.1 & $<3.9\times 10^{-3}$ & 6.00 \\
J1712--2715 & 92.64 & 255 & 6.5 & 33.5 & 2.9/11.5 & 2.1 [2] & $7.1\times 10^{-15}$ & 30.7 & $<1.7\times 10^{-3}$ & 5.85 \\
J1715--3859 & 817 & 928 & 6.5 & 32.3 & 25.2/8.6 & 9.5 [2] & $8.0\times 10^{-14}$ & 33.1 & $<5.7$ & 6.29 \\
J1716--3720 & 682.7 & 630 & 5.7 & 33.5 & 21.1/11.7 & 7.9 [2] & $3.0\times 10^{-14}$ & 32.5 & $<1.1\times 10^{-1}$ & 6.09 \\
J1717--3737 & 525.8 & 682 & 6.3 & 32.8 & 16.2/0.8 & 5.7 [2] & $8.1\times 10^{-15}$ & 31.7 & $<7.0\times 10^{-2}$ & 5.96 \\
J1717--4043 & 452.6 & 397 & 5.7 & 33.9 & 14.0/12.3 & 6.3 [2] & $1.3\times 10^{-13}$ & 33.0 & $<1.2\times 10^{-1}$ & 6.13 \\
J1718--3714 & 833 & 1289 & 5.9 & 32.7 & 25.7/2.0 & 9.9 [2] & $2.0\times 10^{-15}$ & 31.5 & $<7.1\times 10^{-2}$ & 5.97 \\
J1718--4539 & 254 & 590 & 6.1 & 33.2 & 7.8/2.8 & 6.4 [2] & $2.5\times 10^{-14}$ & 32.2 & $<1.2\times 10^{-1}$ & 6.14 \\
J1719--1438 & 36.766 & 5 & 10.1 & 33.2 & 1.1/6.0 & 1.2 [2] & $7.5\times 10^{-15}$ & 30.3 & $<1.2\times 10^{-3}$ & 5.72 \\
J1720--3659 & 381.6 & 351 & 8.2 & 31.5 & 11.8/2.2 & 4.6 [2] & $4.7\times 10^{-15}$ & 31.2 & $<5.7\times 10^{-1}$ & 5.92 \\
J1721--1936 & 75.7 & 1004 & 7.0 & 31.8 & 2.3/3.9 & 1.9 [2] & $3.7\times 10^{-15}$ & 30.4 & $<3.7\times 10^{-2}$ & 5.85 \\
J1723--3659 & 254.2 & 202 & 5.6 & 34.6 & 7.8/1.4 & 3.5 [2] & $4.9\times 10^{-14}$ & 32.0 & $<2.8\times 10^{-3}$ & 6.04 \\
J1725--3546 & 744 & 1032 & 6.0 & 32.7 & 23.0/2.8 & 8.7 [2] & $6.6\times 10^{-14}$ & 32.9 & $<1.6$ & 6.24 \\
J1726--3530 & 727 & 1110 & 4.2 & 34.5 & 22.4/5.5 & 8.4 [2] & $9.3\times 10^{-15}$ & 32.1 & $<3.3\times 10^{-3}$ & 6.15 \\
J1730--3350 & 259 & 139 & 4.4 & 36.1 & 8.0/3.3 & 3.5 [2] & $5.5\times 10^{-15}$ & 31.1 & $<9.7\times 10^{-6}$ & 6.04 \\
J1730--3353 & 256 & 3270 & 6.4 & 31.4 & 7.9/3.3 & 3.5 [2] & $1.3\times 10^{-14}$ & 31.4 & $<1.1$ & 6.05 \\
J1732--3426 & 513.5 & 332 & 7.1 & 32.6 & 15.8/6.2 & 5.8 [2] & $4.9\times 10^{-14}$ & 32.4 & $<6.5\times 10^{-1}$ & 6.03 \\
J1733--3030 & 636 & 362 & 6.5 & 33.1 & 19.6/6.2 & 9.5 [2] & $6.8\times 10^{-14}$ & 33.0 & $<7.8\times 10^{-1}$ & 6.17 \\
J1733--3322 & 524.0 & 1245 & 6.7 & 31.9 & 16.2/6.2 & 5.8 [2] & $2.8\times 10^{-14}$ & 32.2 & $<1.9$ & 6.16 \\
J1733--3716 & 153.5 & 337 & 5.6 & 34.2 & 4.7/6.2 & 2.8 [2] & $2.5\times 10^{-14}$ & 31.5 & $<2.1\times 10^{-3}$ & 6.02 \\
J1735--3258 & 754 & 350 & 5.3 & 34.4 & 23.3/6.2 & 9.6 [2] & $1.3\times 10^{-14}$ & 32.3 & $<8.5\times 10^{-3}$ & 6.17 \\
J1736--2843 & 331 & 6445 & 6.5 & 30.6 & 10.2/6.2 & 4.9 [2] & $3.0\times 10^{-14}$ & 32.1 & $<2.7\times 10^{+1}$ & 6.15 \\
J1739--2903 & 138.56 & 322 & 5.8 & 34.0 & 4.3/8.6 & 2.5 [2] & $1.4\times 10^{-14}$ & 31.2 & $<1.5\times 10^{-3}$ & 5.93 \\
J1739--3023 & 170.0 & 114 & 5.2 & 35.5 & 5.2/9.3 & 2.9 [2] & $1.2\times 10^{-14}$ & 31.2 & $<5.7\times 10^{-5}$ & 5.97 \\
J1739--3049 & 573.2 & 239 & 6.2 & 33.8 & 17.7/5.4 & 6.4 [2] & $3.3\times 10^{-15}$ & 31.4 & $<3.7\times 10^{-3}$ & 6.05 \\
J1739--3951 & 24.6 & 341 & 8.4 & 31.3 & 0.8/2.6 & 0.8 [2] & $3.8\times 10^{-15}$ & 29.6 & $<2.0\times 10^{-2}$ & 5.68 \\
J1740--3052 & 738.78 & 570 & 5.5 & 33.7 & 22.8/3.5 & 9.5 [2] & $3.9\times 10^{-15}$ & 31.8 & $<1.1\times 10^{-2}$ & 5.97 \\
J1741--2719 & 361.9 & 346 & 7.8 & 31.9 & 11.2/4.0 & 5.2 [2] & $2.2\times 10^{-14}$ & 32.0 & $<1.3$ & 6.08 \\
J1741--2733 & 149.2 & 892 & 8.0 & 30.9 & 4.6/5.8 & 2.7 [2] & $4.8\times 10^{-14}$ & 31.8 & $<7.3$ & 6.07 \\
J1743--3150 & 193.05 & 2414 & 5.5 & 32.5 & 6.0/4.8 & 3.3 [2] & $1.6\times 10^{-14}$ & 31.5 & $<8.8\times 10^{-2}$ & 6.01 \\
J1743--3153 & 505.7 & 193 & 5.5 & 34.8 & 15.6/11.9 & 6.6 [2] & $1.4\times 10^{-14}$ & 32.0 & $<1.8\times 10^{-3}$ & 6.04 \\
J1744--3130 & 192.9 & 1066 & 5.9 & 32.8 & 6.0/0.7 & 3.3 [2] & $2.2\times 10^{-14}$ & 31.6 & $<6.1\times 10^{-2}$ & 6.06 \\
J1744--3922 & 148.1 & 172 & 9.2 & 31.1 & 4.6/8.5 & 3.1 [2] & $2.5\times 10^{-14}$ & 31.6 & $<3.4$ & 5.93 \\
J1745--3040 & 88.373 & 367 & 5.7 & 33.9 & 2.7/8.6 & 1.9 [2] & $8.6\times 10^{-15}$ & 30.7 & $<6.4\times 10^{-4}$ & 5.85 \\
J1747--2802 & 835 & 2780 & 7.3 & 30.6 & 25.8/8.8 & 11.1 [2] & $5.5\times 10^{-15}$ & 32.1 & $<2.7\times 10^{+1}$ & 6.10 \\
J1748--3009 & 420.2 & 9 & - & - & 13.0/5.0 & 5.1 [2] & $2.2\times 10^{-14}$ & 32.0 & - & 6.12 \\
J1749--3002 & 509.4 & 609 & 6.1 & 33.1 & 15.7/6.1 & 5.8 [2] & $1.4\times 10^{-14}$ & 31.9 & $<6.0\times 10^{-2}$ & 6.02 \\
J1751--2857 & 42.808 & 3 & 9.7 & 33.9 & 1.3/3.0 & 1.1 [2] & $1.9\times 10^{-14}$ & 30.6 & $<5.4\times 10^{-4}$ & 5.79 \\
J1753--1914 & 105.3 & 62 & 8.7 & 32.5 & 3.2/2.4 & 2.2 [2] & $5.1\times 10^{-15}$ & 30.6 & $<1.3\times 10^{-2}$ & 5.79 \\
J1754--3443 & 187.7 & 361 & 7.0 & 32.7 & 5.8/12.0 & 4.1 [2] & $9.4\times 10^{-15}$ & 31.4 & $<5.9\times 10^{-2}$ & 6.02 \\
J1755--2725 & 115 & 261 & 8.5 & 31.5 & 3.5/2.6 & 2.4 [2] & $1.1\times 10^{-14}$ & 31.0 & $<3.6\times 10^{-1}$ & 5.98 \\
J1757--2421 & 179.454 & 234 & 5.5 & 34.6 & 5.5/11.9 & 4.4 [2] & $1.4\times 10^{-14}$ & 31.7 & $<1.2\times 10^{-3}$ & 5.98 \\
J1759--2205 & 177.157 & 460 & 5.8 & 33.6 & 5.5/2.9 & 3.6 [2] & $6.5\times 10^{-14}$ & 32.2 & $<3.3\times 10^{-2}$ & 6.07 \\
J1759--2302 & 889 & 810 & 6.1 & 32.9 & 27.4/3.4 & 11.6 [2] & $2.6\times 10^{-14}$ & 32.8 & $<7.4\times 10^{-1}$ & 6.22 \\
J1759--2307 & 812.6 & 558 & 6.4 & 32.9 & 25.1/0.8 & 10.9 [2] & $3.1\times 10^{-14}$ & 32.8 & $<7.3\times 10^{-1}$ & 6.22 \\
J1759--3107 & 128.6 & 1078 & 6.7 & 32.1 & 4.0/12.4 & 2.8 [2] & $9.5\times 10^{-13}$ & 33.1 & $<1.1\times 10^{+1}$ & 6.14 \\
J1801--2304 & 1073.9 & 415 & 4.8 & 34.8 & 33.1/10.8 & 4.0 [1] & $2.2\times 10^{-14}$ & 31.8 & $<1.0\times 10^{-3}$ & 5.98 \\
J1804--0735 & 186.316 & 23 & 8.9 & 33.2 & 5.7/3.2 & 5.0 [2] & $3.3\times 10^{-15}$ & 31.2 & $<9.6\times 10^{-3}$ & 5.94 \\
J1805--1504 & 225 & 1181 & 7.8 & 30.8 & 6.9/5.9 & 4.4 [2] & $2.5\times 10^{-14}$ & 31.9 & $<1.3\times 10^{+1}$ & 6.01 \\
J1806--2125 & 750.4 & 481 & 4.8 & 34.6 & 23.2/11.1 & 9.9 [2] & $1.3\times 10^{-14}$ & 32.3 & $<5.2\times 10^{-3}$ & 6.07 \\
J1807--0847 & 112.3802 & 163 & 8.0 & 32.4 & 3.5/10.4 & 2.7 [2] & $8.1\times 10^{-15}$ & 31.0 & $<4.0\times 10^{-2}$ & 5.94 \\
J1808--2701 & 95 & 2457 & 5.8 & 32.2 & 2.9/12.4 & 1.8 [2] & $1.0\times 10^{-14}$ & 30.7 & $<3.2\times 10^{-2}$ & 5.85 \\
J1809--1850 & 598 & 1124 & 6.2 & 32.5 & 18.5/1.7 & 7.2 [2] & $5.4\times 10^{-14}$ & 32.7 & $<1.6$ & 6.21 \\
J1809--2004 & 867.1 & 434 & 6.0 & 33.5 & 26.8/1.7 & 10.9 [2] & $6.4\times 10^{-15}$ & 32.1 & $<3.7\times 10^{-2}$ & 5.94 \\
J1810--1820 & 452.2 & 153 & 7.7 & 32.8 & 14.0/1.7 & 5.6 [2] & $8.2\times 10^{-15}$ & 31.7 & $<7.9\times 10^{-2}$ & 6.00 \\
J1811--1049 & 253.3 & 2623 & 7.7 & 30.2 & 7.8/8.7 & 5.5 [2] & $1.5\times 10^{-13}$ & 32.9 & $<4.3\times 10^{+2}$ & 6.06 \\
J1811--1835 & 761 & 557 & 6.1 & 33.2 & 23.5/1.3 & 9.3 [2] & $2.1\times 10^{-14}$ & 32.5 & $<2.2\times 10^{-1}$ & 6.11 \\
J1812--1910 & 892 & 430 & 5.3 & 34.3 & 27.5/10.9 & 11.2 [2] & $6.2\times 10^{-14}$ & 33.1 & $<7.3\times 10^{-2}$ & 6.29 \\
J1813+1822 & 60.8 & 336 & 8.4 & 31.3 & 1.9/11.8 & 2.9 [2] & $6.7\times 10^{-15}$ & 31.1 & $<6.2\times 10^{-1}$ & 5.91 \\
J1814--1744 & 792 & 3975 & 4.9 & 32.7 & 24.4/14.3 & 9.6 [2] & $9.0\times 10^{-14}$ & 33.2 & $<3.0$ & 6.26 \\
J1815--1738 & 728 & 198 & 4.6 & 35.6 & 22.5/14.7 & 8.8 [2] & $9.4\times 10^{-14}$ & 33.1 & $<3.2\times 10^{-3}$ & 6.26 \\
J1816--5643 & 52.4 & 217 & 9.3 & 30.9 & 1.6/4.4 & 1.5 [2] & $5.9\times 10^{-15}$ & 30.4 & $<3.3\times 10^{-1}$ & 5.80 \\
J1817--3618 & 94.3 & 387 & 6.5 & 33.1 & 2.9/6.6 & 2.4 [2] & $2.1\times 10^{-15}$ & 30.3 & $<1.5\times 10^{-3}$ & 5.84 \\
J1818--1448 & 644 & 281 & 5.9 & 34.0 & 19.9/11.6 & 7.4 [2] & $1.1\times 10^{-14}$ & 32.0 & $<9.8\times 10^{-3}$ & 6.10 \\
J1818--1519 & 845 & 939 & 6.6 & 32.3 & 26.1/10.5 & 9.6 [2] & $3.3\times 10^{-14}$ & 32.7 & $<2.6$ & 6.10 \\
J1818--1541 & 690 & 551 & 6.0 & 33.4 & 21.3/0.7 & 7.8 [2] & $4.4\times 10^{-14}$ & 32.7 & $<2.1\times 10^{-1}$ & 6.10 \\
J1818--1556 & 230 & 952 & 7.3 & 31.5 & 7.1/5.0 & 3.9 [2] & $4.7\times 10^{-15}$ & 31.1 & $<3.8\times 10^{-1}$ & 5.95 \\
J1819--1008 & 404 & 301 & 6.6 & 33.3 & 12.5/8.3 & 7.2 [2] & $2.8\times 10^{-14}$ & 32.4 & $<1.3\times 10^{-1}$ & 6.18 \\
J1819--1510 & 421.7 & 226 & 8.7 & 31.4 & 13.0/1.8 & 5.3 [2] & $1.7\times 10^{-14}$ & 31.9 & $<3.1$ & 6.14 \\
J1821--1419 & 1123 & 1656 & 4.5 & 33.9 & 34.7/12.0 & 11.3 [2] & $3.2\times 10^{-14}$ & 32.8 & $<9.0\times 10^{-2}$ & 6.22 \\
J1821--1432 & 570 & 1915 & 6.8 & 31.5 & 17.6/10.6 & 6.5 [2] & $5.0\times 10^{-15}$ & 31.6 & $<1.2$ & 6.06 \\
J1822--1617 & 647 & 831 & 6.8 & 32.1 & 20.0/0.4 & 9.4 [2] & $2.1\times 10^{-12}$ & 34.5 & $<2.5\times 10^{+2}$ & 6.43 \\
J1823--1347 & 1044 & 617 & 6.0 & 33.2 & 32.2/1.6 & 10.5 [2] & $8.5\times 10^{-15}$ & 32.2 & $<1.0\times 10^{-1}$ & 6.00 \\
J1824--1159 & 463.4 & 362 & 6.0 & 33.6 & 14.3/9.5 & 5.6 [2] & $2.4\times 10^{-14}$ & 32.1 & $<2.9\times 10^{-2}$ & 5.97 \\
J1825--1446 & 357 & 279 & 5.3 & 34.6 & 11.0/0.4 & 5.1 [2] & $5.7\times 10^{-15}$ & 31.4 & $<6.1\times 10^{-4}$ & 5.97 \\
J1826--1131 & 320.58 & 2093 & 6.8 & 31.3 & 9.9/14.2 & 4.6 [2] & $6.3\times 10^{-15}$ & 31.4 & $<1.1$ & 5.84 \\
J1828--1007 & 302.6 & 153 & 6.6 & 33.8 & 9.3/6.0 & 4.4 [2] & $1.2\times 10^{-14}$ & 31.6 & $<6.1\times 10^{-3}$ & 6.04 \\
J1828--1057 & 245 & 246 & 5.3 & 34.7 & 7.6/15.9 & 4.0 [2] & $1.6\times 10^{-14}$ & 31.6 & $<7.9\times 10^{-4}$ & 6.02 \\
J1828--1101 & 607.4 & 72 & 4.9 & 36.2 & 18.7/5.5 & 6.6 [2] & $1.3\times 10^{-14}$ & 32.0 & $<6.3\times 10^{-5}$ & 6.05 \\
J1830--1059 & 161.50 & 405 & 5.0 & 34.6 & 5.0/16.4 & 3.2 [2] & $5.0\times 10^{-14}$ & 31.9 & $<2.4\times 10^{-3}$ & 6.06 \\
J1831--0952 & 247 & 67 & 5.1 & 36.0 & 7.6/7.3 & 4.1 [2] & $5.9\times 10^{-14}$ & 32.2 & $<1.5\times 10^{-4}$ & 6.12 \\
J1831--1223 & 342 & 2857 & 6.9 & 31.0 & 10.6/6.5 & 5.0 [2] & $1.7\times 10^{-14}$ & 31.9 & $<8.2$ & 6.12 \\
J1832+0029 & 28.3 & 533 & 6.7 & 32.6 & 0.9/1.7 & 1.3 [2] & $6.8\times 10^{-16}$ & 29.5 & $<7.2\times 10^{-4}$ & 5.66 \\
J1832--1021 & 475.7 & 330 & 6.1 & 33.7 & 14.7/16.8 & 5.8 [2] & $2.8\times 10^{-14}$ & 32.2 & $<3.5\times 10^{-2}$ & 6.13 \\
J1833--1055 & 543 & 633 & 7.3 & 31.9 & 16.8/15.9 & 7.1 [2] & $1.8\times 10^{-14}$ & 32.2 & $<1.9$ & 6.16 \\
J1835--1106 & 132.679 & 165 & 5.1 & 35.3 & 4.1/18.3 & 2.8 [2] & $4.5\times 10^{-15}$ & 30.8 & $<3.5\times 10^{-5}$ & 5.97 \\
J1837--0559 & 317.8 & 201 & 6.0 & 34.2 & 9.8/16.7 & 5.4 [2] & $8.8\times 10^{-15}$ & 31.7 & $<2.8\times 10^{-3}$ & 6.10 \\
J1837--0604 & 462 & 96 & 4.5 & 36.3 & 14.3/13.2 & 6.4 [2] & $2.9\times 10^{-14}$ & 32.3 & $<1.0\times 10^{-4}$ & 6.18 \\
J1837--0653 & 316.1 & 1905 & 7.6 & 30.6 & 9.8/12.5 & 5.3 [2] & $1.0\times 10^{-14}$ & 31.7 & $<1.1\times 10^{+1}$ & 6.09 \\
J1838--0537 & - & 145 & 3.7 & 36.8 & -/14.8 & - & $5.4\times 10^{-15}$ & - & - & - \\
J1838--0549 & 274 & 235 & 5.0 & 35.0 & 8.5/15.9 & 5.1 [2] & $1.7\times 10^{-14}$ & 31.9 & $<7.9\times 10^{-4}$ & 6.11 \\
J1840--1419 & 19.4 & 6597 & 7.2 & 29.9 & 0.6/3.3 & 0.8 [2] & $1.8\times 10^{-15}$ & 29.3 & $<2.5\times 10^{-1}$ & 5.63 \\
J1841--0345 & 194.32 & 204 & 4.7 & 35.4 & 6.0/1.7 & 4.8 [2] & $8.2\times 10^{-15}$ & 31.5 & $<1.2\times 10^{-4}$ & 6.05 \\
J1841--0500 & 532 & 912 & 5.6 & 33.3 & 16.4/11.3 & 7.0 [2] & $1.6\times 10^{-15}$ & 31.1 & $<7.4\times 10^{-3}$ & 6.08 \\
J1841--0524 & 289 & 445 & 4.5 & 35.0 & 8.9/9.0 & 5.3 [2] & $1.3\times 10^{-14}$ & 31.8 & $<6.4\times 10^{-4}$ & 6.11 \\
J1842--0359 & 195.98 & 1839 & 7.8 & 30.5 & 6.0/10.4 & 4.7 [2] & $3.7\times 10^{-14}$ & 32.1 & $<4.3\times 10^{+1}$ & 6.08 \\
J1843--0137 & 486 & 669 & 6.6 & 32.5 & 15.0/13.3 & 7.9 [2] & $8.9\times 10^{-14}$ & 33.1 & $<4.0$ & 6.26 \\
J1843--0355 & 797.6 & 132 & 6.3 & 34.2 & 24.6/2.1 & 8.8 [2] & $4.3\times 10^{-16}$ & 30.8 & $<3.2\times 10^{-4}$ & 5.92 \\
J1843--0408 & 246 & 781 & 6.7 & 32.3 & 7.6/1.1 & 5.2 [2] & $2.5\times 10^{-15}$ & 31.1 & $<5.9\times 10^{-2}$ & 6.02 \\
J1843--1113 & 59.96 & 1 & 9.5 & 34.8 & 1.9/11.8 & 1.7 [2] & $3.2\times 10^{-14}$ & 31.2 & $<2.7\times 10^{-4}$ & 5.85 \\
J1844--0244 & 429 & 507 & 5.7 & 33.7 & 13.2/8.2 & 6.6 [2] & $2.7\times 10^{-14}$ & 32.3 & $<4.0\times 10^{-2}$ & 6.17 \\
J1844--0310 & 836.1 & 525 & 5.9 & 33.4 & 25.8/11.4 & 9.2 [2] & $6.2\times 10^{-16}$ & 31.0 & $<3.3\times 10^{-3}$ & 5.98 \\
J1844--0433 & 123.158 & 991 & 6.6 & 32.2 & 3.8/3.8 & 2.9 [2] & $8.3\times 10^{-15}$ & 31.1 & $<7.7\times 10^{-2}$ & 5.91 \\
J1845--0434 & 230.8 & 486 & 5.8 & 33.6 & 7.1/16.4 & 5.1 [2] & $1.6\times 10^{-14}$ & 31.8 & $<1.8\times 10^{-2}$ & 6.07 \\
J1846+0919 & - & 225 & 5.6 & 34.5 & -/0.5 & - & $9.5\times 10^{-16}$ & - & - & - \\
J1846--0257 & 237 & 4476 & 5.6 & 31.8 & 7.3/16.4 & 5.2 [2] & $1.3\times 10^{-16}$ & 29.8 & $<8.8\times 10^{-3}$ & 5.78 \\
J1847--0130 & 667 & 6707 & 4.9 & 32.2 & 20.6/7.4 & 8.4 [2] & $1.2\times 10^{-14}$ & 32.3 & $<1.1$ & 6.18 \\
J1848--0055 & 1166 & 274 & 6.5 & 33.4 & 36.0/10.0 & 14.9 [2] & $4.7\times 10^{-15}$ & 32.4 & $<9.4\times 10^{-2}$ & 6.19 \\
J1848--0123 & 159.531 & 659 & 6.3 & 32.9 & 4.9/2.8 & 4.4 [1] & $2.8\times 10^{-15}$ & 30.9 & $<1.1\times 10^{-2}$ & 5.94 \\
J1848--1952 & 18.23 & 4308 & 6.5 & 31.1 & 0.6/15.5 & 0.8 [2] & $4.5\times 10^{-15}$ & 29.6 & $<3.8\times 10^{-2}$ & 5.58 \\
J1850--0026 & 947 & 166 & 4.8 & 35.5 & 29.2/8.5 & 11.1 [2] & $9.0\times 10^{-15}$ & 32.4 & $<7.8\times 10^{-4}$ & 6.02 \\
J1850--0031 & 895 & 734 & 7.0 & 32.1 & 27.6/12.3 & 10.5 [2] & $2.2\times 10^{-14}$ & 32.8 & $<4.6$ & 6.23 \\
J1852+0008 & 254.9 & 467 & 6.1 & 33.3 & 7.9/14.7 & 5.7 [2] & $2.8\times 10^{-14}$ & 32.3 & $<9.7\times 10^{-2}$ & 6.13 \\
J1852+0031 & 787 & 2180 & 5.6 & 32.6 & 24.3/2.5 & 8.0 [1] & $4.9\times 10^{-15}$ & 31.8 & $<1.6\times 10^{-1}$ & 6.12 \\
J1852--0118 & 286 & 451 & 6.6 & 32.9 & 8.8/4.5 & 5.9 [2] & $8.8\times 10^{-15}$ & 31.9 & $<9.6\times 10^{-2}$ & 5.96 \\
J1852--0127 & 431 & 428 & 6.1 & 33.4 & 13.3/11.9 & 7.2 [2] & $1.3\times 10^{-14}$ & 32.2 & $<5.9\times 10^{-2}$ & 6.16 \\
J1853+1303 & 30.5701 & 4 & 9.9 & 33.7 & 0.9/11.3 & 2.1 [2] & $1.0\times 10^{-14}$ & 31.0 & $<2.1\times 10^{-3}$ & 5.81 \\
J1856+0102 & 554 & 620 & 6.9 & 32.3 & 17.1/1.5 & 8.5 [2] & $1.6\times 10^{-14}$ & 32.4 & $<1.3$ & 6.20 \\
J1857+0943 & 13.300 & 5 & 9.7 & 33.7 & 0.4/3.7 & 0.9 [1] & $1.4\times 10^{-14}$ & 30.3 & $<4.4\times 10^{-4}$ & 5.67 \\
J1901+0124 & 314.4 & 318 & 6.2 & 33.6 & 9.7/13.1 & 5.2 [2] & $2.1\times 10^{-13}$ & 33.1 & $<3.4\times 10^{-1}$ & 6.20 \\
J1901+0435 & 1042.6 & 690 & 6.1 & 33.0 & 32.2/1.2 & 19.4 [2] & $1.7\times 10^{-14}$ & 33.2 & $<1.4$ & 6.14 \\
J1901+0510 & 429 & 614 & 5.5 & 33.7 & 13.2/1.3 & 7.3 [2] & $4.7\times 10^{-14}$ & 32.8 & $<1.1\times 10^{-1}$ & 6.23 \\
J1905+0709 & 245.34 & 648 & 6.3 & 32.9 & 7.6/1.9 & 5.7 [2] & $1.5\times 10^{-14}$ & 32.1 & $<1.6\times 10^{-1}$ & 6.02 \\
J1905+0902 & 433.4 & 218 & 6.0 & 34.1 & 13.4/4.2 & 9.1 [2] & $3.0\times 10^{-15}$ & 31.8 & $<4.4\times 10^{-3}$ & 6.06 \\
J1906+0746 & 217.780 & 144 & 5.1 & 35.4 & 6.7/6.6 & 5.4 [2] & $6.4\times 10^{-16}$ & 30.6 & $<1.6\times 10^{-5}$ & 5.93 \\
J1906+0912 & 265 & 775 & 8.0 & 31.0 & 8.2/9.3 & 6.4 [2] & $7.6\times 10^{-15}$ & 31.9 & $<6.6$ & 6.09 \\
J1907+0534 & 524 & 1138 & 6.8 & 31.9 & 16.2/4.0 & 9.6 [2] & $4.5\times 10^{-15}$ & 32.0 & $<1.1$ & 6.09 \\
J1907+0918 & 357.9 & 226 & 4.6 & 35.5 & 11.0/10.0 & 7.8 [2] & $1.4\times 10^{-15}$ & 31.3 & $<6.4\times 10^{-5}$ & 6.08 \\
J1908+0734 & 11.104 & 212 & 6.6 & 33.5 & 0.3/1.2 & 1.0 [2] & $4.3\times 10^{-14}$ & 31.0 & $<2.9\times 10^{-3}$ & 5.77 \\
J1908+0839 & 512.1 & 185 & 6.1 & 34.2 & 15.8/1.9 & 9.3 [2] & $1.2\times 10^{-14}$ & 32.4 & $<1.6\times 10^{-2}$ & 6.10 \\
J1908+0916 & 249.8 & 830 & 8.1 & 30.8 & 7.7/3.1 & 5.9 [2] & $3.7\times 10^{-14}$ & 32.5 & $<4.6\times 10^{+1}$ & 6.12 \\
J1911+1758 & 48.971 & 460 & 8.7 & 30.7 & 1.5/8.6 & 2.8 [2] & $6.2\times 10^{-15}$ & 31.0 & $<2.1$ & 5.90 \\
J1913+0446 & 109.1 & 1616 & 5.0 & 33.4 & 3.4/9.1 & 3.8 [2] & $1.2\times 10^{-14}$ & 31.6 & $<1.6\times 10^{-2}$ & 5.96 \\
J1913+1011 & 178.8 & 35 & 5.2 & 36.5 & 5.5/1.1 & 4.8 [2] & $3.8\times 10^{-15}$ & 31.3 & $<6.9\times 10^{-6}$ & 6.00 \\
J1921+2153 & 12.455 & 1337 & 7.2 & 31.3 & 0.4/0.6 & 1.1 [2] & $4.8\times 10^{-15}$ & 30.1 & $<6.1\times 10^{-2}$ & 5.63 \\
J1926--1314 & 40.83 & 4864 & 6.3 & 31.1 & 1.3/6.4 & 1.5 [2] & $2.4\times 10^{-15}$ & 30.0 & $<7.2\times 10^{-2}$ & 5.71 \\
J1928+1746 & 176.68 & 68 & 4.9 & 36.2 & 5.5/0.6 & 5.8 [2] & $4.3\times 10^{-15}$ & 31.5 & $<2.1\times 10^{-5}$ & 6.04 \\
J1933+2421 & 106.03 & 813 & 6.2 & 32.8 & 3.3/0.2 & 4.6 [2] & $4.7\times 10^{-15}$ & 31.4 & $<3.9\times 10^{-2}$ & 5.97 \\
J1933--6211 & 11.499 & 3 & 10.2 & 33.5 & 0.4/0.5 & 0.5 [2] & $2.2\times 10^{-14}$ & 30.5 & $<1.0\times 10^{-3}$ & 5.64 \\
J1946+3417 & - & 3 & 10.1 & 33.7 & 3.4/7.3 & 6.4 [3] & $1.1\times 10^{-14}$ & 32.1 & $<2.6\times 10^{-2}$ & 5.92 \\
J1954+2836 & - & 92 & 4.8 & 36.0 & -/6.4 & - & $4.4\times 10^{-14}$ & - & - & - \\
J1954+2923 & 7.932 & 426 & 9.6 & 29.9 & 0.2/6.4 & 0.7 [2] & $3.3\times 10^{-15}$ & 29.6 & $<4.3\times 10^{-1}$ & 5.57 \\
J2005+3547 & 401.6 & 615 & 7.5 & 31.7 & 12.4/6.4 & 30.0 [3] & $3.1\times 10^{-15}$ & 32.9 & $<1.6\times 10^{+1}$ & 6.06 \\
J2007+2722 & 127.0 & 24 & 8.6 & 33.4 & 3.9/6.4 & 5.4 [2] & $3.5\times 10^{-16}$ & 30.4 & $<9.3\times 10^{-4}$ & 5.87 \\
J2043+1711 & 20.70987 & 2 & 9.9 & 34.2 & 0.6/6.4 & 1.8 [2] & $1.6\times 10^{-14}$ & 31.1 & $<7.7\times 10^{-4}$ & 5.91 \\
J2048+2255 & 68.8 & 283 & 8.5 & 31.4 & 2.1/6.4 & 4.0 [2] & $7.0\times 10^{-15}$ & 31.4 & $<1.0$ & 5.95 \\
J2129--5721 & 31.853 & 3 & 9.5 & 34.2 & 1.0/6.4 & 0.4 [1] & $7.7\times 10^{-15}$ & 29.5 & $<2.1\times 10^{-5}$ & 5.64 \\
J2144--3933 & 3.35 & 8509 & 8.4 & 28.5 & 0.10/6.4 & 0.2 [1] & $3.3\times 10^{-15}$ & 28.1 & $<4.0\times 10^{-1}$ & 5.34 \\
J2156+2618 & 48.8 & 498 & 8.7 & 30.7 & 1.5/6.4 & 3.2 [2] & $5.8\times 10^{-15}$ & 31.1 & $<3.0$ & 5.89 \\
J2222+2923 & 49.38 & 281 & 8.9 & 31.0 & 1.5/6.4 & 3.3 [2] & $6.2\times 10^{-15}$ & 31.2 & $<1.4$ & 5.91 \\
J2235+1506 & 18.09 & 59 & 9.8 & 31.5 & 0.6/6.4 & 1.1 [2] & $5.3\times 10^{-15}$ & 30.2 & $<4.9\times 10^{-2}$ & 5.72 \\
J2238+5903 & - & 162 & 4.4 & 35.9 & -/6.4 & - & $4.4\times 10^{-14}$ & - & - & - \\
J2307+2225 & 7.08 & 535 & 9.0 & 30.3 & 0.2/6.4 & 0.6 [2] & $5.1\times 10^{-15}$ & 29.8 & $<2.7\times 10^{-1}$ & 5.59 \\
\end{longtable}
\normalsize

\setlength{\smallskipamount}{0.8mm}
\begin{deluxetable}{l c c c c c c}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{The pulsars with an X-ray efficiency upper limit below $5\times 10^{-5}$.\label{tab6:psr_with_lowest_muX}}
\tablehead{
\colhead{PSR} & \colhead{$\frac{\dot E}{4\pi d^2}$} & \colhead{$\log(\dot E)$} & \colhead{$\mu^\text{PL}_\text{0.1--2 keV}$} & \colhead{$d$} & \colhead{$\log(\tau)$} & $B_\text{surf}$ \\
\colhead{} & \colhead{erg s$^{-1}$ cm$^{-2}$} & \colhead{erg s$^{-1}$} & \colhead{} & \colhead{kpc} & \colhead{yrs} & G }
\startdata
J0940--5428 & $1.9\times 10^{-09}$ & 36.3 & $2.2\times 10^{-6}$ & 3.0 & 4.6 & $1.7\times 10^{+12}$ \\
\noalign{\smallskip}
J1300+1240 & $4.4\times 10^{-10}$ & 34.3 & $3.5\times 10^{-6}$ & 0.6 & 8.9 & $8.5\times 10^{+08}$ \\
\noalign{\smallskip}
J1105--6107 & $8.3\times 10^{-10}$ & 36.4 & $6.0\times 10^{-6}$ & 5.0 & 4.8 & $1.0\times 10^{+12}$ \\
\noalign{\smallskip}
J1913+1011 & $1.1\times 10^{-09}$ & 36.5 & $6.9\times 10^{-6}$ & 4.8 & 5.2 & $3.5\times 10^{+11}$ \\
\noalign{\smallskip}
J1730--3350 & $8.2\times 10^{-10}$ & 36.1 & $9.7\times 10^{-6}$ & 3.5 & 4.4 & $3.5\times 10^{+12}$ \\
\noalign{\smallskip}
J1906+0746 & $7.7\times 10^{-11}$ & 35.4 & $1.6\times 10^{-5}$ & 5.4 & 5.1 & $1.7\times 10^{+12}$ \\
\noalign{\smallskip}
J2129--5721 & $8.3\times 10^{-10}$ & 34.2 & $2.1\times 10^{-5}$ & 0.4 & 9.5 & $2.8\times 10^{+08}$ \\
\noalign{\smallskip}
J1928+1746 & $3.9\times 10^{-10}$ & 36.2 & $2.1\times 10^{-5}$ & 5.8 & 4.9 & $9.6\times 10^{+11}$ \\
\noalign{\smallskip}
J1835--1106 & $1.9\times 10^{-10}$ & 35.3 & $3.5\times 10^{-5}$ & 2.8 & 5.1 & $1.9\times 10^{+12}$ \\
\noalign{\smallskip}
J1702--4310 & $2.0\times 10^{-10}$ & 35.8 & $4.5\times 10^{-5}$ & 5.2 & 4.2 & $7.4\times 10^{+12}$ \\
\noalign{\smallskip}
\enddata
\end{deluxetable}

\setlength{\smallskipamount}{0.8mm}
\begin{deluxetable}{l c c}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{The pulsars with the lowest $3\sigma$ temperature upper limit (indicated 
by a black arrow in the upper panel of Figure \ref{figure:Tau_Te}). {\it Top:} Young 
neutron stars with $\tau \le 5\times 10^4$ yrs. {\it Bottom:} Neutron stars with $\tau > 5\times 10^4$
yrs.\label{tab7:psr_with_lowest_temp}}
\tablehead{
\colhead{PSR} & \colhead{$\log(\text{age})$} & \colhead{$T_\infty$} \\
\colhead{} & \colhead{yrs} & \colhead{$10^5$ K} }
\startdata
J0940--5428 & 4.63 & 7.3 \\
J1524--5706 & 4.70 & 9.8 \\
J1730--3350 & 4.42 & 11.0 \\
J1637--4642 & 4.62 & 12.1 \\
J1907+0918 & 4.58 & 12.1 \\
J1702--4310 & 4.23 & 12.3 \\
J1413--6141 & 4.13 & 12.6 \\
J1841--0524 & 4.48 & 12.8 \\
J1726--3530 & 4.16 & 14.1 \\
J1837--0604 & 4.53 & 15.2 \\
J1646--4346 & 4.51 & 15.6 \\
\hline \noalign{\smallskip}
J0157+6212 & 5.29 & 5.5 \\
J1105--6107 & 4.80 & 5.7 \\
J1457--5902 & 5.70 & 5.8 \\
J1846--0257 & 5.65 & 6.0 \\
J0742--2822 & 5.20 & 7.8 \\
J1906+0746 & 5.05 & 8.4 \\
J1913+0446 & 4.96 & 9.2 \\
J1801--2304 & 4.77 & 9.6 \\
J1850--0026 & 4.83 & 10.6 \\
J1928+1746 & 4.92 & 10.9 \\
J1055--6028 & 4.73 & 11.1 \\
J1828--1101 & 4.89 & 11.1 \\
J1841--0345 & 4.75 & 11.3 \\
J1806--2125 & 4.80 & 11.7 \\
\enddata
\end{deluxetable}
